Contact 3-manifolds with infinitely many rational homology ball Stein fillings

We construct the first examples of contact $3$-manifolds admitting infinitely many pairwise non-homeomorphic Stein fillings which are rational homology balls. Our examples are planar. They are obtained by a simple modification of Baykur's recent planar contact $3$-manifold $(Y,\xi)$ with infinitely many pairwise non-homeomorphic Stein fillings, and the fillings are distinguished by their fundamental groups. For one of these rational homology balls we give an explicit Kirby diagram, with a single $1$-handle and a single $2$-handle attached along a trefoil, which exhibits its boundary as $(0,-8)$-surgery on a two-component link. We also identify the smooth topology of Baykur's example: $Y$ is obtained by $(0,-8)$-surgery on the link $7^2_4$, and it is Seifert fibered over the Klein bottle with one exceptional fiber. Finally, we construct further Stein fillings of $(Y,\xi)$, which realize all the groups $\mathbb Z/m\rtimes_{-1}\mathbb Z$, $m\ge0$, as their fundamental groups.

==> (inline-0) <==
\begin{tabular}{c@{\hspace{3em}}c}
\begin{tikzpicture}[line cap=round,line join=round]
\draw[green!55!black,line width=0.9pt] (1.455,0.664) -- (1.452,0.694) -- (1.449,0.723) -- (1.446,0.753) -- (1.443,0.783) -- (1.439,0.813) -- (1.435,0.842) -- (1.430,0.872) -- (1.425,0.902) -- (1.420,0.931) -- (1.414,0.961) -- (1.408,0.990) -- (1.401,1.019) -- (1.394,1.048) -- (1.387,1.078) -- (1.379,1.106) -- (1.371,1.135) -- (1.362,1.164) -- (1.352,1.192) -- (1.342,1.221) -- (1.332,1.249) -- (1.320,1.277) -- (1.309,1.304) -- (1.296,1.331) -- (1.283,1.359) -- (1.270,1.385) -- (1.256,1.412) -- (1.241,1.438) -- (1.225,1.463) -- (1.209,1.489) -- (1.192,1.514) -- (1.175,1.538) -- (1.156,1.562) -- (1.138,1.585) -- (1.118,1.608) -- (1.098,1.630) -- (1.076,1.651) -- (1.055,1.672) -- (1.032,1.692) -- (1.009,1.711) -- (0.985,1.729) -- (0.960,1.746) -- (0.935,1.762) -- (0.909,1.777) -- (0.883,1.791) -- (0.856,1.804) -- (0.828,1.816) -- (0.800,1.826) -- (0.771,1.835) -- (0.742,1.843) -- (0.713,1.850) -- (0.684,1.855) -- (0.654,1.859) -- (0.624,1.862) -- (0.594,1.864) -- (0.564,1.864) -- (0.534,1.863) -- (0.504,1.861) -- (0.474,1.858) -- (0.445,1.854) -- (0.415,1.848) -- (0.386,1.842) -- (0.357,1.835) -- (0.328,1.826) -- (0.299,1.817) -- (0.271,1.807) -- (0.243,1.796) -- (0.215,1.785) -- (0.188,1.772) -- (0.161,1.759) -- (0.134,1.746) -- (0.108,1.731) -- (0.082,1.716) -- (0.056,1.701) -- (0.031,1.685) -- (0.006,1.668) -- (-0.018,1.651) -- (-0.043,1.633) -- (-0.067,1.615) -- (-0.090,1.596) -- (-0.113,1.577) -- (-0.136,1.558) -- (-0.159,1.538) -- (-0.181,1.518) -- (-0.203,1.498) -- (-0.225,1.477) -- (-0.246,1.456) -- (-0.267,1.434) -- (-0.288,1.413) -- (-0.308,1.391) -- (-0.328,1.368) -- (-0.348,1.346) -- (-0.368,1.323) -- (-0.387,1.301) -- (-0.407,1.278) -- (-0.426,1.255) -- (-0.445,1.231) -- (-0.464,1.208) -- (-0.482,1.184) -- (-0.501,1.161) -- (-0.519,1.137) -- (-0.537,1.113) -- (-0.556,1.089) -- (-0.574,1.065) -- (-0.592,1.042) -- (-0.610,1.017) -- (-0.628,0.993) -- (-0.646,0.969) -- (-0.663,0.945) -- (-0.681,0.921) -- (-0.699,0.897) -- (-0.717,0.873) -- (-0.735,0.849) -- (-0.753,0.825) -- (-0.771,0.801) -- (-0.790,0.777) -- (-0.808,0.754) -- (-0.826,0.730) -- (-0.845,0.706) -- (-0.863,0.683) -- (-0.882,0.659) -- (-0.900,0.636) -- (-0.919,0.612) -- (-0.938,0.589) -- (-0.957,0.566) -- (-0.976,0.543) -- (-0.996,0.520) -- (-1.015,0.497) -- (-1.035,0.474) -- (-1.054,0.451) -- (-1.074,0.429) -- (-1.094,0.406) -- (-1.114,0.384) -- (-1.134,0.362) -- (-1.154,0.339) -- (-1.174,0.317) -- (-1.194,0.295) -- (-1.215,0.273) -- (-1.235,0.251) -- (-1.256,0.229) -- (-1.276,0.207) -- (-1.297,0.185) -- (-1.317,0.164) -- (-1.338,0.142) -- (-1.358,0.120) -- (-1.379,0.098) -- (-1.390,0.086);
\draw[green!55!black,line width=0.9pt] (-1.537,-0.077) -- (-1.557,-0.100) -- (-1.576,-0.123) -- (-1.595,-0.146) -- (-1.613,-0.170) -- (-1.632,-0.193) -- (-1.650,-0.217) -- (-1.668,-0.242) -- (-1.685,-0.266) -- (-1.702,-0.291) -- (-1.718,-0.316) -- (-1.734,-0.341) -- (-1.750,-0.367) -- (-1.764,-0.393) -- (-1.779,-0.420) -- (-1.792,-0.446) -- (-1.805,-0.473) -- (-1.817,-0.501) -- (-1.829,-0.529) -- (-1.839,-0.557) -- (-1.849,-0.585) -- (-1.858,-0.614) -- (-1.865,-0.643) -- (-1.872,-0.672) -- (-1.878,-0.701) -- (-1.883,-0.731) -- (-1.886,-0.761) -- (-1.888,-0.791) -- (-1.889,-0.821) -- (-1.888,-0.851) -- (-1.887,-0.881) -- (-1.883,-0.910) -- (-1.878,-0.940) -- (-1.872,-0.969) -- (-1.864,-0.998) -- (-1.854,-1.027) -- (-1.843,-1.054) -- (-1.830,-1.082) -- (-1.815,-1.108) -- (-1.799,-1.133) -- (-1.782,-1.157) -- (-1.762,-1.180) -- (-1.742,-1.202) -- (-1.720,-1.223) -- (-1.697,-1.242) -- (-1.672,-1.259) -- (-1.647,-1.275) -- (-1.621,-1.290) -- (-1.594,-1.303) -- (-1.566,-1.315) -- (-1.538,-1.325) -- (-1.509,-1.334) -- (-1.480,-1.341) -- (-1.451,-1.347) -- (-1.421,-1.352) -- (-1.392,-1.355) -- (-1.362,-1.357) -- (-1.332,-1.358) -- (-1.302,-1.358) -- (-1.272,-1.357) -- (-1.242,-1.354) -- (-1.212,-1.351) -- (-1.182,-1.347) -- (-1.153,-1.341) -- (-1.123,-1.335) -- (-1.094,-1.328) -- (-1.065,-1.320) -- (-1.036,-1.312) -- (-1.008,-1.303) -- (-0.980,-1.293) -- (-0.952,-1.282) -- (-0.924,-1.271) -- (-0.896,-1.259) -- (-0.869,-1.247) -- (-0.842,-1.234) -- (-0.815,-1.221) -- (-0.788,-1.207) -- (-0.762,-1.193) -- (-0.735,-1.179) -- (-0.709,-1.164) -- (-0.683,-1.148) -- (-0.658,-1.133) -- (-0.632,-1.117) -- (-0.607,-1.101) -- (-0.582,-1.084) -- (-0.557,-1.068) -- (-0.532,-1.051) -- (-0.508,-1.034) -- (-0.483,-1.016) -- (-0.459,-0.999) -- (-0.435,-0.981) -- (-0.411,-0.963) -- (-0.387,-0.945) -- (-0.363,-0.927) -- (-0.339,-0.908) -- (-0.315,-0.890) -- (-0.292,-0.871) -- (-0.269,-0.852) -- (-0.245,-0.833) -- (-0.222,-0.814) -- (-0.199,-0.795) -- (-0.176,-0.776) -- (-0.153,-0.756) -- (-0.131,-0.737) -- (-0.108,-0.717) -- (-0.086,-0.697) -- (-0.063,-0.677) -- (-0.041,-0.657) -- (-0.019,-0.636) -- (0.003,-0.616) -- (0.024,-0.595) -- (0.046,-0.574) -- (0.067,-0.553) -- (0.088,-0.531) -- (0.108,-0.509) -- (0.112,-0.505);
\draw[green!55!black,line width=0.9pt] (0.249,-0.333) -- (0.265,-0.308) -- (0.281,-0.282) -- (0.295,-0.256) -- (0.308,-0.229) -- (0.320,-0.201) -- (0.331,-0.173) -- (0.340,-0.145) -- (0.348,-0.116) -- (0.354,-0.086) -- (0.358,-0.057) -- (0.361,-0.027) -- (0.362,0.003) -- (0.361,0.033) -- (0.358,0.063) -- (0.353,0.093) -- (0.347,0.122) -- (0.338,0.151) -- (0.329,0.179) -- (0.318,0.207) -- (0.306,0.234) -- (0.292,0.261) -- (0.278,0.288) -- (0.262,0.313) -- (0.246,0.339) -- (0.229,0.363) -- (0.212,0.387) -- (0.193,0.411) -- (0.174,0.435) -- (0.155,0.458) -- (0.135,0.480) -- (0.115,0.502) -- (0.095,0.524) -- (0.074,0.546) -- (0.053,0.567) -- (0.032,0.588) -- (0.010,0.609) -- (-0.012,0.630) -- (-0.034,0.650) -- (-0.056,0.671) -- (-0.078,0.691) -- (-0.100,0.711) -- (-0.123,0.731) -- (-0.146,0.750) -- (-0.168,0.770) -- (-0.191,0.789) -- (-0.214,0.808) -- (-0.237,0.828) -- (-0.261,0.847) -- (-0.284,0.865) -- (-0.307,0.884) -- (-0.331,0.903) -- (-0.355,0.921) -- (-0.378,0.939) -- (-0.402,0.958) -- (-0.426,0.976) -- (-0.450,0.993) -- (-0.471,1.008);
\draw[green!55!black,line width=0.9pt] (-0.653,1.131) -- (-0.679,1.146) -- (-0.704,1.162) -- (-0.730,1.177) -- (-0.757,1.191) -- (-0.783,1.205) -- (-0.810,1.219) -- (-0.837,1.232) -- (-0.864,1.245) -- (-0.891,1.258) -- (-0.919,1.270) -- (-0.946,1.281) -- (-0.974,1.291) -- (-1.003,1.302) -- (-1.031,1.311) -- (-1.060,1.320) -- (-1.089,1.327) -- (-1.118,1.335) -- (-1.147,1.341) -- (-1.177,1.346) -- (-1.207,1.351) -- (-1.236,1.354) -- (-1.266,1.357) -- (-1.296,1.359) -- (-1.326,1.359) -- (-1.356,1.358) -- (-1.386,1.356) -- (-1.416,1.353) -- (-1.446,1.349) -- (-1.475,1.343) -- (-1.504,1.336) -- (-1.533,1.328) -- (-1.561,1.318) -- (-1.589,1.306) -- (-1.616,1.293) -- (-1.642,1.279) -- (-1.668,1.263) -- (-1.692,1.246) -- (-1.716,1.227) -- (-1.738,1.207) -- (-1.759,1.185) -- (-1.778,1.162) -- (-1.796,1.138) -- (-1.813,1.113) -- (-1.827,1.087) -- (-1.841,1.060) -- (-1.852,1.032) -- (-1.862,1.004) -- (-1.870,0.975) -- (-1.877,0.946) -- (-1.882,0.917) -- (-1.886,0.887) -- (-1.888,0.857) -- (-1.889,0.827) -- (-1.888,0.797) -- (-1.886,0.767) -- (-1.883,0.737) -- (-1.879,0.707) -- (-1.873,0.678) -- (-1.867,0.649) -- (-1.859,0.620) -- (-1.851,0.591) -- (-1.841,0.563) -- (-1.831,0.534) -- (-1.819,0.507) -- (-1.807,0.479) -- (-1.795,0.452) -- (-1.781,0.425) -- (-1.767,0.399) -- (-1.752,0.373) -- (-1.737,0.347) -- (-1.721,0.321) -- (-1.705,0.296) -- (-1.688,0.271) -- (-1.671,0.247) -- (-1.653,0.222) -- (-1.635,0.198) -- (-1.617,0.175) -- (-1.598,0.151) -- (-1.579,0.128) -- (-1.560,0.105) -- (-1.541,0.082) -- (-1.521,0.059) -- (-1.501,0.037) -- (-1.481,0.014) -- (-1.461,-0.008) -- (-1.441,-0.030) -- (-1.421,-0.052) -- (-1.400,-0.074) -- (-1.380,-0.096) -- (-1.359,-0.118) -- (-1.339,-0.140) -- (-1.318,-0.162) -- (-1.298,-0.184) -- (-1.277,-0.206) -- (-1.257,-0.227) -- (-1.236,-0.249) -- (-1.216,-0.271) -- (-1.195,-0.293) -- (-1.175,-0.315) -- (-1.155,-0.338) -- (-1.135,-0.360) -- (-1.115,-0.382) -- (-1.095,-0.405) -- (-1.075,-0.427) -- (-1.055,-0.450) -- (-1.035,-0.472) -- (-1.016,-0.495) -- (-0.997,-0.518) -- (-0.977,-0.541) -- (-0.958,-0.564) -- (-0.939,-0.587) -- (-0.920,-0.610) -- (-0.901,-0.634) -- (-0.883,-0.657) -- (-0.864,-0.681) -- (-0.845,-0.704) -- (-0.827,-0.728) -- (-0.809,-0.752) -- (-0.790,-0.776) -- (-0.772,-0.800) -- (-0.754,-0.823) -- (-0.736,-0.847) -- (-0.718,-0.871) -- (-0.700,-0.895) -- (-0.682,-0.919) -- (-0.664,-0.944) -- (-0.646,-0.968) -- (-0.637,-0.981);
\draw[green!55!black,line width=0.9pt] (-0.504,-1.156) -- (-0.485,-1.180) -- (-0.467,-1.203) -- (-0.448,-1.227) -- (-0.429,-1.250) -- (-0.410,-1.273) -- (-0.391,-1.296) -- (-0.371,-1.319) -- (-0.352,-1.342) -- (-0.332,-1.364) -- (-0.312,-1.386) -- (-0.291,-1.408) -- (-0.271,-1.430) -- (-0.250,-1.452) -- (-0.228,-1.473) -- (-0.207,-1.494) -- (-0.185,-1.514) -- (-0.163,-1.534) -- (-0.140,-1.554) -- (-0.118,-1.574) -- (-0.094,-1.593) -- (-0.071,-1.612) -- (-0.047,-1.630) -- (-0.023,-1.648) -- (0.002,-1.665) -- (0.026,-1.682) -- (0.052,-1.698) -- (0.077,-1.713) -- (0.103,-1.729) -- (0.130,-1.743) -- (0.156,-1.757) -- (0.183,-1.770) -- (0.210,-1.782) -- (0.238,-1.794) -- (0.266,-1.805) -- (0.294,-1.815) -- (0.323,-1.824) -- (0.352,-1.833) -- (0.381,-1.840) -- (0.410,-1.847) -- (0.439,-1.852) -- (0.469,-1.857) -- (0.499,-1.860) -- (0.529,-1.862) -- (0.559,-1.863) -- (0.589,-1.863) -- (0.619,-1.862) -- (0.649,-1.859) -- (0.678,-1.855) -- (0.708,-1.850) -- (0.737,-1.844) -- (0.766,-1.836) -- (0.795,-1.827) -- (0.823,-1.817) -- (0.851,-1.805) -- (0.878,-1.793) -- (0.905,-1.779) -- (0.931,-1.764) -- (0.956,-1.748) -- (0.981,-1.731) -- (1.005,-1.713) -- (1.028,-1.694) -- (1.051,-1.675) -- (1.073,-1.654) -- (1.094,-1.633) -- (1.114,-1.611) -- (1.134,-1.588) -- (1.153,-1.565) -- (1.171,-1.542) -- (1.189,-1.517) -- (1.206,-1.493) -- (1.222,-1.467) -- (1.238,-1.442) -- (1.253,-1.416) -- (1.267,-1.389) -- (1.281,-1.363) -- (1.294,-1.336) -- (1.306,-1.308) -- (1.318,-1.281) -- (1.330,-1.253) -- (1.340,-1.225) -- (1.350,-1.197) -- (1.360,-1.168) -- (1.369,-1.140) -- (1.378,-1.111) -- (1.386,-1.082) -- (1.393,-1.053) -- (1.400,-1.024) -- (1.407,-0.995) -- (1.413,-0.965) -- (1.419,-0.936) -- (1.424,-0.906) -- (1.429,-0.877) -- (1.434,-0.847) -- (1.438,-0.817) -- (1.442,-0.788) -- (1.446,-0.758) -- (1.449,-0.728) -- (1.452,-0.698) -- (1.455,-0.668) -- (1.457,-0.638) -- (1.459,-0.608) -- (1.462,-0.579) -- (1.463,-0.549) -- (1.465,-0.519) -- (1.467,-0.489) -- (1.468,-0.459) -- (1.469,-0.429) -- (1.470,-0.399) -- (1.471,-0.369) -- (1.472,-0.339) -- (1.472,-0.309) -- (1.473,-0.279) -- (1.474,-0.249) -- (1.474,-0.219) -- (1.474,-0.189) -- (1.475,-0.159) -- (1.475,-0.129) -- (1.475,-0.099) -- (1.475,-0.069) -- (1.475,-0.039) -- (1.475,-0.009) -- (1.475,0.021) -- (1.475,0.051) -- (1.475,0.081) -- (1.475,0.111) -- (1.475,0.141) -- (1.475,0.171) -- (1.474,0.201) -- (1.474,0.231) -- (1.473,0.261) -- (1.473,0.291) -- (1.472,0.321) -- (1.471,0.351) -- (1.471,0.381) -- (1.470,0.411) -- (1.469,0.441) -- (1.468,0.444);
\draw[black,line width=0.9pt] (1.573,-0.538) -- (1.603,-0.534) -- (1.632,-0.529) -- (1.662,-0.524) -- (1.691,-0.519) -- (1.721,-0.513) -- (1.750,-0.507) -- (1.779,-0.501) -- (1.809,-0.494) -- (1.838,-0.487) -- (1.867,-0.480) -- (1.896,-0.472) -- (1.925,-0.464) -- (1.953,-0.455) -- (1.982,-0.446) -- (2.010,-0.437) -- (2.039,-0.427) -- (2.067,-0.416) -- (2.095,-0.405) -- (2.122,-0.393) -- (2.150,-0.381) -- (2.177,-0.369) -- (2.204,-0.355) -- (2.230,-0.341) -- (2.256,-0.326) -- (2.282,-0.311) -- (2.307,-0.294) -- (2.332,-0.277) -- (2.355,-0.259) -- (2.378,-0.239) -- (2.400,-0.219) -- (2.421,-0.197) -- (2.440,-0.174) -- (2.458,-0.150) -- (2.473,-0.124) -- (2.486,-0.097) -- (2.496,-0.069) -- (2.503,-0.040) -- (2.506,-0.010) -- (2.506,0.020) -- (2.501,0.050) -- (2.494,0.079) -- (2.482,0.107) -- (2.469,0.133) -- (2.452,0.158) -- (2.434,0.182) -- (2.414,0.205) -- (2.393,0.226) -- (2.371,0.246) -- (2.348,0.265) -- (2.324,0.283) -- (2.299,0.300) -- (2.274,0.316) -- (2.248,0.332) -- (2.222,0.346) -- (2.195,0.360) -- (2.168,0.373) -- (2.141,0.386) -- (2.114,0.398) -- (2.086,0.409) -- (2.058,0.420) -- (2.030,0.431) -- (2.001,0.440) -- (1.973,0.450) -- (1.944,0.459) -- (1.915,0.467) -- (1.887,0.475) -- (1.858,0.483) -- (1.828,0.490) -- (1.799,0.497) -- (1.770,0.504) -- (1.741,0.510) -- (1.711,0.516) -- (1.682,0.522) -- (1.652,0.527) -- (1.623,0.532) -- (1.593,0.536) -- (1.563,0.541) -- (1.534,0.544) -- (1.504,0.548) -- (1.474,0.552) -- (1.444,0.555) -- (1.414,0.557) -- (1.384,0.560) -- (1.354,0.562) -- (1.325,0.564) -- (1.295,0.566) -- (1.265,0.567) -- (1.235,0.569) -- (1.205,0.569) -- (1.175,0.570) -- (1.145,0.570) -- (1.115,0.571) -- (1.085,0.570) -- (1.055,0.570) -- (1.025,0.569) -- (0.995,0.568) -- (0.965,0.567) -- (0.935,0.566) -- (0.905,0.564) -- (0.875,0.562) -- (0.845,0.559) -- (0.815,0.557) -- (0.785,0.554) -- (0.755,0.551) -- (0.726,0.547) -- (0.696,0.543) -- (0.666,0.539) -- (0.636,0.535) -- (0.607,0.530) -- (0.577,0.525) -- (0.548,0.520) -- (0.518,0.515) -- (0.489,0.509) -- (0.459,0.502) -- (0.430,0.496) -- (0.401,0.489) -- (0.372,0.481) -- (0.343,0.473) -- (0.314,0.465) -- (0.285,0.457) -- (0.285,0.456);
\draw[black,line width=0.9pt] (0.079,0.379) -- (0.052,0.366) -- (0.026,0.352) -- (-0.001,0.338) -- (-0.027,0.323) -- (-0.052,0.307) -- (-0.077,0.290) -- (-0.101,0.273) -- (-0.125,0.254) -- (-0.148,0.234) -- (-0.169,0.213) -- (-0.190,0.191) -- (-0.208,0.168) -- (-0.225,0.143) -- (-0.240,0.117) -- (-0.253,0.090) -- (-0.262,0.061) -- (-0.268,0.032) -- (-0.270,0.002) -- (-0.268,-0.028) -- (-0.263,-0.057) -- (-0.254,-0.086) -- (-0.242,-0.113) -- (-0.227,-0.140) -- (-0.211,-0.164) -- (-0.192,-0.188) -- (-0.172,-0.210) -- (-0.150,-0.231) -- (-0.128,-0.251) -- (-0.104,-0.270) -- (-0.080,-0.287) -- (-0.055,-0.304) -- (-0.030,-0.320) -- (-0.004,-0.335) -- (0.022,-0.350) -- (0.049,-0.363) -- (0.076,-0.376) -- (0.103,-0.389) -- (0.131,-0.400) -- (0.159,-0.412) -- (0.187,-0.422) -- (0.215,-0.433) -- (0.243,-0.442) -- (0.272,-0.452) -- (0.301,-0.460) -- (0.329,-0.469) -- (0.358,-0.477) -- (0.387,-0.484) -- (0.417,-0.492) -- (0.446,-0.498) -- (0.475,-0.505) -- (0.504,-0.511) -- (0.534,-0.517) -- (0.563,-0.522) -- (0.593,-0.527) -- (0.623,-0.532) -- (0.652,-0.537) -- (0.682,-0.541) -- (0.712,-0.545) -- (0.741,-0.548) -- (0.771,-0.552) -- (0.801,-0.555) -- (0.831,-0.557) -- (0.861,-0.560) -- (0.891,-0.562) -- (0.921,-0.564) -- (0.951,-0.566) -- (0.981,-0.567) -- (1.011,-0.568) -- (1.041,-0.569) -- (1.071,-0.570) -- (1.101,-0.570) -- (1.131,-0.570) -- (1.161,-0.570) -- (1.191,-0.569) -- (1.221,-0.568) -- (1.251,-0.567) -- (1.281,-0.566) -- (1.310,-0.564) -- (1.340,-0.563) -- (1.354,-0.562);
\fill (2.507,0.000) circle (2.2pt);
\node[green!55!black,below] at (0.569,-1.864) {$-8$};
\end{tikzpicture}
&
\begin{tikzpicture}[line cap=round,line join=round]
\draw[green!55!black,line width=0.9pt] (1.455,0.664) -- (1.452,0.694) -- (1.449,0.723) -- (1.446,0.753) -- (1.443,0.783) -- (1.439,0.813) -- (1.435,0.842) -- (1.430,0.872) -- (1.425,0.902) -- (1.420,0.931) -- (1.414,0.961) -- (1.408,0.990) -- (1.401,1.019) -- (1.394,1.048) -- (1.387,1.078) -- (1.379,1.106) -- (1.371,1.135) -- (1.362,1.164) -- (1.352,1.192) -- (1.342,1.221) -- (1.332,1.249) -- (1.320,1.277) -- (1.309,1.304) -- (1.296,1.331) -- (1.283,1.359) -- (1.270,1.385) -- (1.256,1.412) -- (1.241,1.438) -- (1.225,1.463) -- (1.209,1.489) -- (1.192,1.514) -- (1.175,1.538) -- (1.156,1.562) -- (1.138,1.585) -- (1.118,1.608) -- (1.098,1.630) -- (1.076,1.651) -- (1.055,1.672) -- (1.032,1.692) -- (1.009,1.711) -- (0.985,1.729) -- (0.960,1.746) -- (0.935,1.762) -- (0.909,1.777) -- (0.883,1.791) -- (0.856,1.804) -- (0.828,1.816) -- (0.800,1.826) -- (0.771,1.835) -- (0.742,1.843) -- (0.713,1.850) -- (0.684,1.855) -- (0.654,1.859) -- (0.624,1.862) -- (0.594,1.864) -- (0.564,1.864) -- (0.534,1.863) -- (0.504,1.861) -- (0.474,1.858) -- (0.445,1.854) -- (0.415,1.848) -- (0.386,1.842) -- (0.357,1.835) -- (0.328,1.826) -- (0.299,1.817) -- (0.271,1.807) -- (0.243,1.796) -- (0.215,1.785) -- (0.188,1.772) -- (0.161,1.759) -- (0.134,1.746) -- (0.108,1.731) -- (0.082,1.716) -- (0.056,1.701) -- (0.031,1.685) -- (0.006,1.668) -- (-0.018,1.651) -- (-0.043,1.633) -- (-0.067,1.615) -- (-0.090,1.596) -- (-0.113,1.577) -- (-0.136,1.558) -- (-0.159,1.538) -- (-0.181,1.518) -- (-0.203,1.498) -- (-0.225,1.477) -- (-0.246,1.456) -- (-0.267,1.434) -- (-0.288,1.413) -- (-0.308,1.391) -- (-0.328,1.368) -- (-0.348,1.346) -- (-0.368,1.323) -- (-0.387,1.301) -- (-0.407,1.278) -- (-0.426,1.255) -- (-0.445,1.231) -- (-0.464,1.208) -- (-0.482,1.184) -- (-0.501,1.161) -- (-0.519,1.137) -- (-0.537,1.113) -- (-0.556,1.089) -- (-0.574,1.065) -- (-0.592,1.042) -- (-0.610,1.017) -- (-0.628,0.993) -- (-0.646,0.969) -- (-0.663,0.945) -- (-0.681,0.921) -- (-0.699,0.897) -- (-0.717,0.873) -- (-0.735,0.849) -- (-0.753,0.825) -- (-0.771,0.801) -- (-0.790,0.777) -- (-0.808,0.754) -- (-0.826,0.730) -- (-0.845,0.706) -- (-0.863,0.683) -- (-0.882,0.659) -- (-0.900,0.636) -- (-0.919,0.612) -- (-0.938,0.589) -- (-0.957,0.566) -- (-0.976,0.543) -- (-0.996,0.520) -- (-1.015,0.497) -- (-1.035,0.474) -- (-1.054,0.451) -- (-1.074,0.429) -- (-1.094,0.406) -- (-1.114,0.384) -- (-1.134,0.362) -- (-1.154,0.339) -- (-1.174,0.317) -- (-1.194,0.295) -- (-1.215,0.273) -- (-1.235,0.251) -- (-1.256,0.229) -- (-1.276,0.207) -- (-1.297,0.185) -- (-1.317,0.164) -- (-1.338,0.142) -- (-1.358,0.120) -- (-1.379,0.098) -- (-1.390,0.086);
\draw[green!55!black,line width=0.9pt] (-1.537,-0.077) -- (-1.557,-0.100) -- (-1.576,-0.123) -- (-1.595,-0.146) -- (-1.613,-0.170) -- (-1.632,-0.193) -- (-1.650,-0.217) -- (-1.668,-0.242) -- (-1.685,-0.266) -- (-1.702,-0.291) -- (-1.718,-0.316) -- (-1.734,-0.341) -- (-1.750,-0.367) -- (-1.764,-0.393) -- (-1.779,-0.420) -- (-1.792,-0.446) -- (-1.805,-0.473) -- (-1.817,-0.501) -- (-1.829,-0.529) -- (-1.839,-0.557) -- (-1.849,-0.585) -- (-1.858,-0.614) -- (-1.865,-0.643) -- (-1.872,-0.672) -- (-1.878,-0.701) -- (-1.883,-0.731) -- (-1.886,-0.761) -- (-1.888,-0.791) -- (-1.889,-0.821) -- (-1.888,-0.851) -- (-1.887,-0.881) -- (-1.883,-0.910) -- (-1.878,-0.940) -- (-1.872,-0.969) -- (-1.864,-0.998) -- (-1.854,-1.027) -- (-1.843,-1.054) -- (-1.830,-1.082) -- (-1.815,-1.108) -- (-1.799,-1.133) -- (-1.782,-1.157) -- (-1.762,-1.180) -- (-1.742,-1.202) -- (-1.720,-1.223) -- (-1.697,-1.242) -- (-1.672,-1.259) -- (-1.647,-1.275) -- (-1.621,-1.290) -- (-1.594,-1.303) -- (-1.566,-1.315) -- (-1.538,-1.325) -- (-1.509,-1.334) -- (-1.480,-1.341) -- (-1.451,-1.347) -- (-1.421,-1.352) -- (-1.392,-1.355) -- (-1.362,-1.357) -- (-1.332,-1.358) -- (-1.302,-1.358) -- (-1.272,-1.357) -- (-1.242,-1.354) -- (-1.212,-1.351) -- (-1.182,-1.347) -- (-1.153,-1.341) -- (-1.123,-1.335) -- (-1.094,-1.328) -- (-1.065,-1.320) -- (-1.036,-1.312) -- (-1.008,-1.303) -- (-0.980,-1.293) -- (-0.952,-1.282) -- (-0.924,-1.271) -- (-0.896,-1.259) -- (-0.869,-1.247) -- (-0.842,-1.234) -- (-0.815,-1.221) -- (-0.788,-1.207) -- (-0.762,-1.193) -- (-0.735,-1.179) -- (-0.709,-1.164) -- (-0.683,-1.148) -- (-0.658,-1.133) -- (-0.632,-1.117) -- (-0.607,-1.101) -- (-0.582,-1.084) -- (-0.557,-1.068) -- (-0.532,-1.051) -- (-0.508,-1.034) -- (-0.483,-1.016) -- (-0.459,-0.999) -- (-0.435,-0.981) -- (-0.411,-0.963) -- (-0.387,-0.945) -- (-0.363,-0.927) -- (-0.339,-0.908) -- (-0.315,-0.890) -- (-0.292,-0.871) -- (-0.269,-0.852) -- (-0.245,-0.833) -- (-0.222,-0.814) -- (-0.199,-0.795) -- (-0.176,-0.776) -- (-0.153,-0.756) -- (-0.131,-0.737) -- (-0.108,-0.717) -- (-0.086,-0.697) -- (-0.063,-0.677) -- (-0.041,-0.657) -- (-0.019,-0.636) -- (0.003,-0.616) -- (0.024,-0.595) -- (0.046,-0.574) -- (0.067,-0.553) -- (0.088,-0.531) -- (0.108,-0.509) -- (0.112,-0.505);
\draw[green!55!black,line width=0.9pt] (0.249,-0.333) -- (0.265,-0.308) -- (0.281,-0.282) -- (0.295,-0.256) -- (0.308,-0.229) -- (0.320,-0.201) -- (0.331,-0.173) -- (0.340,-0.145) -- (0.348,-0.116) -- (0.354,-0.086) -- (0.358,-0.057) -- (0.361,-0.027) -- (0.362,0.003) -- (0.361,0.033) -- (0.358,0.063) -- (0.353,0.093) -- (0.347,0.122) -- (0.338,0.151) -- (0.329,0.179) -- (0.318,0.207) -- (0.306,0.234) -- (0.292,0.261) -- (0.278,0.288) -- (0.262,0.313) -- (0.246,0.339) -- (0.229,0.363) -- (0.212,0.387) -- (0.193,0.411) -- (0.174,0.435) -- (0.155,0.458) -- (0.135,0.480) -- (0.115,0.502) -- (0.095,0.524) -- (0.074,0.546) -- (0.053,0.567) -- (0.032,0.588) -- (0.010,0.609) -- (-0.012,0.630) -- (-0.034,0.650) -- (-0.056,0.671) -- (-0.078,0.691) -- (-0.100,0.711) -- (-0.123,0.731) -- (-0.146,0.750) -- (-0.168,0.770) -- (-0.191,0.789) -- (-0.214,0.808) -- (-0.237,0.828) -- (-0.261,0.847) -- (-0.284,0.865) -- (-0.307,0.884) -- (-0.331,0.903) -- (-0.355,0.921) -- (-0.378,0.939) -- (-0.402,0.958) -- (-0.426,0.976) -- (-0.450,0.993) -- (-0.471,1.008);
\draw[green!55!black,line width=0.9pt] (-0.653,1.131) -- (-0.679,1.146) -- (-0.704,1.162) -- (-0.730,1.177) -- (-0.757,1.191) -- (-0.783,1.205) -- (-0.810,1.219) -- (-0.837,1.232) -- (-0.864,1.245) -- (-0.891,1.258) -- (-0.919,1.270) -- (-0.946,1.281) -- (-0.974,1.291) -- (-1.003,1.302) -- (-1.031,1.311) -- (-1.060,1.320) -- (-1.089,1.327) -- (-1.118,1.335) -- (-1.147,1.341) -- (-1.177,1.346) -- (-1.207,1.351) -- (-1.236,1.354) -- (-1.266,1.357) -- (-1.296,1.359) -- (-1.326,1.359) -- (-1.356,1.358) -- (-1.386,1.356) -- (-1.416,1.353) -- (-1.446,1.349) -- (-1.475,1.343) -- (-1.504,1.336) -- (-1.533,1.328) -- (-1.561,1.318) -- (-1.589,1.306) -- (-1.616,1.293) -- (-1.642,1.279) -- (-1.668,1.263) -- (-1.692,1.246) -- (-1.716,1.227) -- (-1.738,1.207) -- (-1.759,1.185) -- (-1.778,1.162) -- (-1.796,1.138) -- (-1.813,1.113) -- (-1.827,1.087) -- (-1.841,1.060) -- (-1.852,1.032) -- (-1.862,1.004) -- (-1.870,0.975) -- (-1.877,0.946) -- (-1.882,0.917) -- (-1.886,0.887) -- (-1.888,0.857) -- (-1.889,0.827) -- (-1.888,0.797) -- (-1.886,0.767) -- (-1.883,0.737) -- (-1.879,0.707) -- (-1.873,0.678) -- (-1.867,0.649) -- (-1.859,0.620) -- (-1.851,0.591) -- (-1.841,0.563) -- (-1.831,0.534) -- (-1.819,0.507) -- (-1.807,0.479) -- (-1.795,0.452) -- (-1.781,0.425) -- (-1.767,0.399) -- (-1.752,0.373) -- (-1.737,0.347) -- (-1.721,0.321) -- (-1.705,0.296) -- (-1.688,0.271) -- (-1.671,0.247) -- (-1.653,0.222) -- (-1.635,0.198) -- (-1.617,0.175) -- (-1.598,0.151) -- (-1.579,0.128) -- (-1.560,0.105) -- (-1.541,0.082) -- (-1.521,0.059) -- (-1.501,0.037) -- (-1.481,0.014) -- (-1.461,-0.008) -- (-1.441,-0.030) -- (-1.421,-0.052) -- (-1.400,-0.074) -- (-1.380,-0.096) -- (-1.359,-0.118) -- (-1.339,-0.140) -- (-1.318,-0.162) -- (-1.298,-0.184) -- (-1.277,-0.206) -- (-1.257,-0.227) -- (-1.236,-0.249) -- (-1.216,-0.271) -- (-1.195,-0.293) -- (-1.175,-0.315) -- (-1.155,-0.338) -- (-1.135,-0.360) -- (-1.115,-0.382) -- (-1.095,-0.405) -- (-1.075,-0.427) -- (-1.055,-0.450) -- (-1.035,-0.472) -- (-1.016,-0.495) -- (-0.997,-0.518) -- (-0.977,-0.541) -- (-0.958,-0.564) -- (-0.939,-0.587) -- (-0.920,-0.610) -- (-0.901,-0.634) -- (-0.883,-0.657) -- (-0.864,-0.681) -- (-0.845,-0.704) -- (-0.827,-0.728) -- (-0.809,-0.752) -- (-0.790,-0.776) -- (-0.772,-0.800) -- (-0.754,-0.823) -- (-0.736,-0.847) -- (-0.718,-0.871) -- (-0.700,-0.895) -- (-0.682,-0.919) -- (-0.664,-0.944) -- (-0.646,-0.968) -- (-0.637,-0.981);
\draw[green!55!black,line width=0.9pt] (-0.504,-1.156) -- (-0.485,-1.180) -- (-0.467,-1.203) -- (-0.448,-1.227) -- (-0.429,-1.250) -- (-0.410,-1.273) -- (-0.391,-1.296) -- (-0.371,-1.319) -- (-0.352,-1.342) -- (-0.332,-1.364) -- (-0.312,-1.386) -- (-0.291,-1.408) -- (-0.271,-1.430) -- (-0.250,-1.452) -- (-0.228,-1.473) -- (-0.207,-1.494) -- (-0.185,-1.514) -- (-0.163,-1.534) -- (-0.140,-1.554) -- (-0.118,-1.574) -- (-0.094,-1.593) -- (-0.071,-1.612) -- (-0.047,-1.630) -- (-0.023,-1.648) -- (0.002,-1.665) -- (0.026,-1.682) -- (0.052,-1.698) -- (0.077,-1.713) -- (0.103,-1.729) -- (0.130,-1.743) -- (0.156,-1.757) -- (0.183,-1.770) -- (0.210,-1.782) -- (0.238,-1.794) -- (0.266,-1.805) -- (0.294,-1.815) -- (0.323,-1.824) -- (0.352,-1.833) -- (0.381,-1.840) -- (0.410,-1.847) -- (0.439,-1.852) -- (0.469,-1.857) -- (0.499,-1.860) -- (0.529,-1.862) -- (0.559,-1.863) -- (0.589,-1.863) -- (0.619,-1.862) -- (0.649,-1.859) -- (0.678,-1.855) -- (0.708,-1.850) -- (0.737,-1.844) -- (0.766,-1.836) -- (0.795,-1.827) -- (0.823,-1.817) -- (0.851,-1.805) -- (0.878,-1.793) -- (0.905,-1.779) -- (0.931,-1.764) -- (0.956,-1.748) -- (0.981,-1.731) -- (1.005,-1.713) -- (1.028,-1.694) -- (1.051,-1.675) -- (1.073,-1.654) -- (1.094,-1.633) -- (1.114,-1.611) -- (1.134,-1.588) -- (1.153,-1.565) -- (1.171,-1.542) -- (1.189,-1.517) -- (1.206,-1.493) -- (1.222,-1.467) -- (1.238,-1.442) -- (1.253,-1.416) -- (1.267,-1.389) -- (1.281,-1.363) -- (1.294,-1.336) -- (1.306,-1.308) -- (1.318,-1.281) -- (1.330,-1.253) -- (1.340,-1.225) -- (1.350,-1.197) -- (1.360,-1.168) -- (1.369,-1.140) -- (1.378,-1.111) -- (1.386,-1.082) -- (1.393,-1.053) -- (1.400,-1.024) -- (1.407,-0.995) -- (1.413,-0.965) -- (1.419,-0.936) -- (1.424,-0.906) -- (1.429,-0.877) -- (1.434,-0.847) -- (1.438,-0.817) -- (1.442,-0.788) -- (1.446,-0.758) -- (1.449,-0.728) -- (1.452,-0.698) -- (1.455,-0.668) -- (1.457,-0.638) -- (1.459,-0.608) -- (1.462,-0.579) -- (1.463,-0.549) -- (1.465,-0.519) -- (1.467,-0.489) -- (1.468,-0.459) -- (1.469,-0.429) -- (1.470,-0.399) -- (1.471,-0.369) -- (1.472,-0.339) -- (1.472,-0.309) -- (1.473,-0.279) -- (1.474,-0.249) -- (1.474,-0.219) -- (1.474,-0.189) -- (1.475,-0.159) -- (1.475,-0.129) -- (1.475,-0.099) -- (1.475,-0.069) -- (1.475,-0.039) -- (1.475,-0.009) -- (1.475,0.021) -- (1.475,0.051) -- (1.475,0.081) -- (1.475,0.111) -- (1.475,0.141) -- (1.475,0.171) -- (1.474,0.201) -- (1.474,0.231) -- (1.473,0.261) -- (1.473,0.291) -- (1.472,0.321) -- (1.471,0.351) -- (1.471,0.381) -- (1.470,0.411) -- (1.469,0.441) -- (1.468,0.444);
\draw[black,line width=0.9pt] (1.573,-0.538) -- (1.603,-0.534) -- (1.632,-0.529) -- (1.662,-0.524) -- (1.691,-0.519) -- (1.721,-0.513) -- (1.750,-0.507) -- (1.779,-0.501) -- (1.809,-0.494) -- (1.838,-0.487) -- (1.867,-0.480) -- (1.896,-0.472) -- (1.925,-0.464) -- (1.953,-0.455) -- (1.982,-0.446) -- (2.010,-0.437) -- (2.039,-0.427) -- (2.067,-0.416) -- (2.095,-0.405) -- (2.122,-0.393) -- (2.150,-0.381) -- (2.177,-0.369) -- (2.204,-0.355) -- (2.230,-0.341) -- (2.256,-0.326) -- (2.282,-0.311) -- (2.307,-0.294) -- (2.332,-0.277) -- (2.355,-0.259) -- (2.378,-0.239) -- (2.400,-0.219) -- (2.421,-0.197) -- (2.440,-0.174) -- (2.458,-0.150) -- (2.473,-0.124) -- (2.486,-0.097) -- (2.496,-0.069) -- (2.503,-0.040) -- (2.506,-0.010) -- (2.506,0.020) -- (2.501,0.050) -- (2.494,0.079) -- (2.482,0.107) -- (2.469,0.133) -- (2.452,0.158) -- (2.434,0.182) -- (2.414,0.205) -- (2.393,0.226) -- (2.371,0.246) -- (2.348,0.265) -- (2.324,0.283) -- (2.299,0.300) -- (2.274,0.316) -- (2.248,0.332) -- (2.222,0.346) -- (2.195,0.360) -- (2.168,0.373) -- (2.141,0.386) -- (2.114,0.398) -- (2.086,0.409) -- (2.058,0.420) -- (2.030,0.431) -- (2.001,0.440) -- (1.973,0.450) -- (1.944,0.459) -- (1.915,0.467) -- (1.887,0.475) -- (1.858,0.483) -- (1.828,0.490) -- (1.799,0.497) -- (1.770,0.504) -- (1.741,0.510) -- (1.711,0.516) -- (1.682,0.522) -- (1.652,0.527) -- (1.623,0.532) -- (1.593,0.536) -- (1.563,0.541) -- (1.534,0.544) -- (1.504,0.548) -- (1.474,0.552) -- (1.444,0.555) -- (1.414,0.557) -- (1.384,0.560) -- (1.354,0.562) -- (1.325,0.564) -- (1.295,0.566) -- (1.265,0.567) -- (1.235,0.569) -- (1.205,0.569) -- (1.175,0.570) -- (1.145,0.570) -- (1.115,0.571) -- (1.085,0.570) -- (1.055,0.570) -- (1.025,0.569) -- (0.995,0.568) -- (0.965,0.567) -- (0.935,0.566) -- (0.905,0.564) -- (0.875,0.562) -- (0.845,0.559) -- (0.815,0.557) -- (0.785,0.554) -- (0.755,0.551) -- (0.726,0.547) -- (0.696,0.543) -- (0.666,0.539) -- (0.636,0.535) -- (0.607,0.530) -- (0.577,0.525) -- (0.548,0.520) -- (0.518,0.515) -- (0.489,0.509) -- (0.459,0.502) -- (0.430,0.496) -- (0.401,0.489) -- (0.372,0.481) -- (0.343,0.473) -- (0.314,0.465) -- (0.285,0.457) -- (0.285,0.456);
\draw[black,line width=0.9pt] (0.079,0.379) -- (0.052,0.366) -- (0.026,0.352) -- (-0.001,0.338) -- (-0.027,0.323) -- (-0.052,0.307) -- (-0.077,0.290) -- (-0.101,0.273) -- (-0.125,0.254) -- (-0.148,0.234) -- (-0.169,0.213) -- (-0.190,0.191) -- (-0.208,0.168) -- (-0.225,0.143) -- (-0.240,0.117) -- (-0.253,0.090) -- (-0.262,0.061) -- (-0.268,0.032) -- (-0.270,0.002) -- (-0.268,-0.028) -- (-0.263,-0.057) -- (-0.254,-0.086) -- (-0.242,-0.113) -- (-0.227,-0.140) -- (-0.211,-0.164) -- (-0.192,-0.188) -- (-0.172,-0.210) -- (-0.150,-0.231) -- (-0.128,-0.251) -- (-0.104,-0.270) -- (-0.080,-0.287) -- (-0.055,-0.304) -- (-0.030,-0.320) -- (-0.004,-0.335) -- (0.022,-0.350) -- (0.049,-0.363) -- (0.076,-0.376) -- (0.103,-0.389) -- (0.131,-0.400) -- (0.159,-0.412) -- (0.187,-0.422) -- (0.215,-0.433) -- (0.243,-0.442) -- (0.272,-0.452) -- (0.301,-0.460) -- (0.329,-0.469) -- (0.358,-0.477) -- (0.387,-0.484) -- (0.417,-0.492) -- (0.446,-0.498) -- (0.475,-0.505) -- (0.504,-0.511) -- (0.534,-0.517) -- (0.563,-0.522) -- (0.593,-0.527) -- (0.623,-0.532) -- (0.652,-0.537) -- (0.682,-0.541) -- (0.712,-0.545) -- (0.741,-0.548) -- (0.771,-0.552) -- (0.801,-0.555) -- (0.831,-0.557) -- (0.861,-0.560) -- (0.891,-0.562) -- (0.921,-0.564) -- (0.951,-0.566) -- (0.981,-0.567) -- (1.011,-0.568) -- (1.041,-0.569) -- (1.071,-0.570) -- (1.101,-0.570) -- (1.131,-0.570) -- (1.161,-0.570) -- (1.191,-0.569) -- (1.221,-0.568) -- (1.251,-0.567) -- (1.281,-0.566) -- (1.310,-0.564) -- (1.340,-0.563) -- (1.354,-0.562);
\node[right] at (2.507,0.000) {$0$};
\node[green!55!black,below] at (0.569,-1.864) {$-8$};
\end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.3]
\begin{scope}[shift={(0.0,0.0)}]
\draw[thick,rounded corners=8pt] (0,-3.8) rectangle (21.6,2.9);
\draw[thick] (3.6,0) circle (0.3);
\draw[thick] (7.2,0) circle (0.3);
\draw[thick] (10.8,0) circle (0.3);
\draw[thick] (14.4,0) circle (0.3);
\draw[thick] (18.0,0) circle (0.3);
\draw[orange!85!black,thick] plot coordinates{(4.20,-0.87) (4.20,-0.90) (4.21,-0.92) (4.21,-0.95) (4.21,-0.96) (4.21,-0.98) (4.22,-0.98) (4.22,-0.99) (4.22,-0.99) (4.22,-1.00) (4.22,-1.00) (4.23,-1.01) (4.23,-1.01) (4.23,-1.01) (4.24,-1.02) (4.24,-1.02) (4.24,-1.03) (4.25,-1.03) (4.25,-1.03) (4.26,-1.03) (4.26,-1.04) (4.27,-1.04) (4.27,-1.04) (4.28,-1.04) (4.29,-1.04) (4.31,-1.05) (4.33,-1.05) (4.36,-1.05) (4.39,-1.05) (11.82,-1.05) (11.85,-1.05) (11.87,-1.05) (11.89,-1.04) (11.91,-1.04) (11.93,-1.04) (11.93,-1.04) (11.94,-1.04) (11.94,-1.03) (11.95,-1.03) (11.95,-1.03) (11.96,-1.03) (11.96,-1.02) (11.96,-1.02) (11.97,-1.02) (11.97,-1.01) (11.98,-1.01) (11.98,-1.00) (11.98,-1.00) (11.98,-1.00) (11.99,-0.99) (11.99,-0.99) (11.99,-0.98) (11.99,-0.98) (11.99,-0.96) (12.00,-0.94) (12.00,-0.92) (12.00,-0.89) (12.00,-0.86) (12.00,0.82) (12.00,0.85) (12.00,0.87) (11.99,0.89) (11.99,0.91) (11.99,0.93) (11.99,0.93) (11.99,0.94) (11.98,0.94) (11.98,0.95) (11.98,0.95) (11.98,0.96) (11.97,0.96) (11.97,0.96) (11.97,0.97) (11.96,0.97) (11.96,0.98) (11.95,0.98) (11.95,0.98) (11.95,0.98) (11.94,0.99) (11.94,0.99) (11.93,0.99) (11.93,0.99) (11.91,0.99) (11.89,1.00) (11.87,1.00) (11.84,1.00) (11.81,1.00) (9.78,1.00) (9.75,1.00) (9.73,1.00) (9.71,0.99) (9.69,0.99) (9.67,0.99) (9.67,0.99) (9.66,0.99) (9.66,0.98) (9.65,0.98) (9.65,0.98) (9.64,0.98) (9.64,0.97) (9.64,0.97) (9.63,0.97) (9.63,0.96) (9.62,0.96) (9.62,0.95) (9.62,0.95) (9.62,0.95) (9.61,0.94) (9.61,0.94) (9.61,0.93) (9.61,0.93) (9.61,0.91) (9.60,0.89) (9.60,0.87) (9.60,0.84) (9.60,0.81) (9.60,0.77) (9.60,0.75) (9.60,0.70) (9.60,0.68) (9.59,0.63) (9.59,0.61) (9.59,0.56) (9.58,0.54) (9.57,0.49) (9.57,0.47) (9.56,0.43) (9.55,0.40) (9.54,0.36) (9.54,0.34) (9.54,0.33) (9.52,0.29) (9.52,0.27) (9.51,0.26) (9.50,0.22) (9.49,0.20) (9.49,0.19) (9.47,0.15) (9.46,0.14) (9.45,0.12) (9.44,0.09) (9.43,0.07) (9.42,0.06) (9.40,0.02) (9.39,0.01) (9.38,-0.01) (9.36,-0.04) (9.35,-0.05) (9.34,-0.07) (9.32,-0.10) (9.30,-0.11) (9.29,-0.13) (9.27,-0.16) (9.25,-0.17) (9.24,-0.18) (9.21,-0.21) (9.20,-0.22) (9.19,-0.24) (9.16,-0.26) (9.15,-0.27) (9.13,-0.28) (9.10,-0.31) (9.09,-0.32) (9.07,-0.33) (9.04,-0.35) (9.03,-0.36) (9.01,-0.37) (8.98,-0.39) (8.96,-0.40) (8.95,-0.41) (8.91,-0.43) (8.90,-0.43) (8.88,-0.44) (8.85,-0.46) (8.83,-0.46) (8.82,-0.47) (8.78,-0.49) (8.77,-0.49) (8.75,-0.50) (8.71,-0.51) (8.68,-0.52) (8.64,-0.53) (8.62,-0.54) (8.57,-0.55) (8.55,-0.56) (8.50,-0.56) (8.48,-0.57) (8.43,-0.58) (8.41,-0.58) (8.36,-0.59) (8.34,-0.59) (8.29,-0.59) (8.27,-0.59) (8.22,-0.60) (8.20,-0.60) (8.15,-0.60) (8.13,-0.60) (7.20,-0.60) (7.18,-0.60) (7.16,-0.60) (7.14,-0.60) (7.12,-0.59) (7.11,-0.59) (7.10,-0.59) (7.08,-0.59) (7.07,-0.59) (7.06,-0.58) (7.04,-0.58) (7.03,-0.57) (7.01,-0.57) (7.00,-0.56) (6.99,-0.56) (6.97,-0.55) (6.95,-0.55) (6.93,-0.54) (6.92,-0.53) (6.90,-0.52) (6.89,-0.51) (6.88,-0.51) (6.87,-0.50) (6.85,-0.49) (6.84,-0.48) (6.82,-0.46) (6.80,-0.45) (6.79,-0.44) (6.78,-0.42) (6.76,-0.41) (6.75,-0.40) (6.74,-0.38) (6.72,-0.37) (6.71,-0.35) (6.70,-0.33) (6.69,-0.32) (6.68,-0.30) (6.67,-0.28) (6.66,-0.27) (6.65,-0.25) (6.65,-0.23) (6.64,-0.21) (6.63,-0.19) (6.63,-0.17) (6.62,-0.16) (6.62,-0.14) (6.61,-0.12) (6.61,-0.10) (6.61,-0.08) (6.60,-0.06) (6.60,-0.04) (6.60,-0.02) (6.60,-0.00) (6.60,0.02) (6.60,0.04) (6.60,0.06) (6.61,0.08) (6.61,0.10) (6.61,0.10) (6.61,0.12) (6.62,0.14) (6.62,0.16) (6.63,0.17) (6.63,0.19) (6.64,0.21) (6.65,0.23) (6.65,0.25) (6.66,0.27) (6.67,0.28) (6.68,0.30) (6.69,0.32) (6.70,0.33) (6.71,0.35) (6.72,0.37) (6.74,0.38) (6.75,0.40) (6.76,0.41) (6.78,0.42) (6.79,0.44) (6.80,0.45) (6.80,0.45) (6.82,0.46) (6.84,0.48) (6.85,0.49) (6.87,0.50) (6.88,0.51) (6.90,0.52) (6.92,0.53) (6.93,0.53) (6.94,0.54) (6.95,0.55) (6.97,0.55) (6.99,0.56) (7.01,0.57) (7.03,0.57) (7.04,0.58) (7.06,0.58) (7.08,0.59) (7.08,0.59) (7.10,0.59) (7.12,0.59) (7.14,0.60) (7.16,0.60) (7.18,0.60) (7.20,0.60) (8.12,0.60) (8.16,0.60) (8.19,0.60) (8.22,0.61) (8.25,0.61) (8.27,0.61) (8.29,0.62) (8.31,0.62) (8.33,0.63) (8.34,0.63) (8.34,0.63) (8.35,0.63) (8.35,0.64) (8.36,0.64) (8.36,0.64) (8.37,0.65) (8.37,0.65) (8.37,0.65) (8.38,0.66) (8.38,0.66) (8.38,0.67) (8.38,0.67) (8.39,0.68) (8.39,0.68) (8.39,0.69) (8.39,0.70) (8.39,0.71) (8.40,0.74) (8.40,0.76) (8.40,0.78) (8.40,0.82) (8.40,0.84) (8.40,0.89) (8.40,0.91) (8.41,0.96) (8.41,0.98) (8.41,1.03) (8.42,1.05) (8.42,1.09) (8.43,1.12) (8.43,1.16) (8.44,1.19) (8.45,1.23) (8.45,1.25) (8.47,1.29) (8.47,1.32) (8.49,1.36) (8.49,1.37) (8.50,1.39) (8.51,1.42) (8.52,1.44) (8.52,1.45) (8.54,1.49) (8.55,1.50) (8.55,1.52) (8.57,1.55) (8.58,1.57) (8.59,1.58) (8.61,1.61) (8.62,1.63) (8.63,1.64) (8.65,1.67) (8.66,1.69) (8.67,1.70) (8.69,1.73) (8.70,1.74) (8.71,1.76) (8.74,1.78) (8.75,1.80) (8.76,1.81) (8.79,1.84) (8.80,1.85) (8.82,1.86) (8.84,1.89) (8.86,1.90) (8.87,1.91) (8.90,1.93) (8.91,1.94) (8.93,1.95) (8.96,1.97) (8.97,1.98) (8.99,1.99) (9.02,2.01) (9.03,2.02) (9.05,2.03) (9.08,2.05) (9.10,2.05) (9.11,2.06) (9.15,2.08) (9.16,2.08) (9.18,2.09) (9.21,2.10) (9.23,2.11) (9.24,2.11) (9.28,2.13) (9.31,2.13) (9.35,2.14) (9.37,2.15) (9.41,2.16) (9.44,2.17) (9.48,2.17) (9.51,2.18) (9.55,2.18) (9.57,2.19) (9.62,2.19) (9.64,2.19) (9.69,2.20) (9.71,2.20) (9.76,2.20) (9.77,2.20) (11.82,2.20) (11.84,2.20) (11.89,2.20) (11.91,2.20) (11.96,2.19) (11.98,2.19) (12.03,2.19) (12.05,2.18) (12.09,2.18) (12.12,2.17) (12.16,2.17) (12.19,2.16) (12.23,2.15) (12.25,2.15) (12.29,2.13) (12.32,2.13) (12.36,2.11) (12.37,2.11) (12.39,2.10) (12.42,2.09) (12.44,2.08) (12.45,2.08) (12.49,2.06) (12.50,2.05) (12.52,2.05) (12.55,2.03) (12.57,2.02) (12.58,2.01) (12.61,1.99) (12.63,1.98) (12.64,1.97) (12.67,1.95) (12.69,1.94) (12.70,1.93) (12.73,1.91) (12.74,1.90) (12.76,1.89) (12.78,1.86) (12.80,1.85) (12.81,1.84) (12.84,1.81) (12.85,1.80) (12.86,1.78) (12.89,1.76) (12.90,1.74) (12.91,1.73) (12.93,1.70) (12.94,1.69) (12.95,1.67) (12.97,1.64) (12.98,1.63) (12.99,1.61) (13.01,1.58) (13.02,1.57) (13.03,1.55) (13.05,1.52) (13.05,1.50) (13.06,1.49) (13.08,1.45) (13.08,1.44) (13.09,1.42) (13.10,1.39) (13.11,1.37) (13.11,1.36) (13.13,1.32) (13.13,1.29) (13.14,1.25) (13.15,1.23) (13.16,1.19) (13.17,1.16) (13.17,1.12) (13.18,1.09) (13.18,1.05) (13.19,1.03) (13.19,0.98) (13.19,0.96) (13.20,0.91) (13.20,0.89) (13.20,0.84) (13.20,0.83) (13.20,-0.87) (13.20,-0.89) (13.20,-0.94) (13.20,-0.96) (13.19,-1.01) (13.19,-1.03) (13.19,-1.08) (13.18,-1.10) (13.18,-1.14) (13.17,-1.17) (13.17,-1.21) (13.16,-1.24) (13.15,-1.28) (13.15,-1.30) (13.13,-1.34) (13.13,-1.37) (13.11,-1.41) (13.11,-1.42) (13.10,-1.44) (13.09,-1.47) (13.08,-1.49) (13.08,-1.50) (13.06,-1.54) (13.05,-1.55) (13.05,-1.57) (13.03,-1.60) (13.02,-1.62) (13.01,-1.63) (12.99,-1.66) (12.98,-1.68) (12.97,-1.69) (12.95,-1.72) (12.94,-1.74) (12.93,-1.75) (12.91,-1.78) (12.90,-1.79) (12.89,-1.81) (12.86,-1.83) (12.85,-1.85) (12.84,-1.86) (12.81,-1.89) (12.80,-1.90) (12.78,-1.91) (12.76,-1.94) (12.74,-1.95) (12.73,-1.96) (12.70,-1.98) (12.69,-1.99) (12.67,-2.00) (12.64,-2.02) (12.63,-2.03) (12.61,-2.04) (12.58,-2.06) (12.57,-2.07) (12.55,-2.08) (12.52,-2.10) (12.50,-2.10) (12.49,-2.11) (12.45,-2.13) (12.44,-2.13) (12.42,-2.14) (12.39,-2.15) (12.37,-2.16) (12.36,-2.16) (12.32,-2.18) (12.29,-2.18) (12.25,-2.19) (12.23,-2.20) (12.19,-2.21) (12.16,-2.22) (12.12,-2.22) (12.09,-2.23) (12.05,-2.23) (12.03,-2.24) (11.98,-2.24) (11.96,-2.24) (11.91,-2.25) (11.89,-2.25) (11.84,-2.25) (11.83,-2.25) (4.38,-2.25) (4.36,-2.25) (4.31,-2.25) (4.29,-2.25) (4.24,-2.24) (4.22,-2.24) (4.17,-2.24) (4.15,-2.23) (4.10,-2.23) (4.08,-2.22) (4.04,-2.22) (4.01,-2.21) (3.97,-2.20) (3.94,-2.19) (3.90,-2.18) (3.89,-2.18) (3.87,-2.17) (3.84,-2.16) (3.82,-2.15) (3.81,-2.15) (3.77,-2.13) (3.76,-2.13) (3.74,-2.12) (3.71,-2.10) (3.69,-2.10) (3.68,-2.09) (3.64,-2.07) (3.63,-2.06) (3.61,-2.05) (3.58,-2.03) (3.57,-2.03) (3.55,-2.01) (3.52,-1.99) (3.51,-1.98) (3.49,-1.97) (3.46,-1.95) (3.45,-1.94) (3.44,-1.92) (3.41,-1.90) (3.40,-1.89) (3.38,-1.87) (3.36,-1.85) (3.34,-1.84) (3.33,-1.82) (3.31,-1.79) (3.30,-1.78) (3.29,-1.76) (3.26,-1.74) (3.25,-1.72) (3.24,-1.71) (3.22,-1.68) (3.21,-1.66) (3.20,-1.65) (3.18,-1.61) (3.18,-1.60) (3.17,-1.58) (3.15,-1.55) (3.14,-1.54) (3.14,-1.52) (3.12,-1.48) (3.12,-1.47) (3.11,-1.46) (3.10,-1.42) (3.09,-1.40) (3.09,-1.39) (3.07,-1.35) (3.06,-1.32) (3.05,-1.28) (3.05,-1.26) (3.04,-1.22) (3.03,-1.19) (3.03,-1.15) (3.02,-1.12) (3.02,-1.08) (3.01,-1.06) (3.01,-1.01) (3.01,-0.99) (3.00,-0.94) (3.00,-0.92) (3.00,-0.87) (3.00,-0.85) (3.00,-0.00) (3.00,0.02) (3.00,0.04) (3.00,0.06) (3.01,0.08) (3.01,0.10) (3.01,0.11) (3.01,0.12) (3.02,0.14) (3.02,0.16) (3.03,0.17) (3.03,0.19) (3.04,0.21) (3.05,0.23) (3.05,0.25) (3.06,0.27) (3.07,0.28) (3.08,0.30) (3.08,0.30) (3.09,0.32) (3.10,0.33) (3.11,0.35) (3.12,0.36) (3.13,0.38) (3.14,0.38) (3.15,0.40) (3.16,0.40) (3.16,0.41) (3.18,0.42) (3.19,0.44) (3.20,0.45) (3.22,0.46) (3.23,0.48) (3.25,0.49) (3.27,0.50) (3.27,0.50) (3.28,0.51) (3.30,0.52) (3.32,0.53) (3.33,0.54) (3.35,0.55) (3.35,0.55) (3.37,0.55) (3.39,0.56) (3.39,0.56) (3.41,0.57) (3.43,0.57) (3.44,0.58) (3.45,0.58) (3.46,0.58) (3.48,0.59) (3.50,0.59) (3.52,0.59) (3.54,0.60) (3.55,0.60) (3.56,0.60) (3.58,0.60) (3.60,0.60) (3.62,0.60) (3.64,0.60) (3.66,0.60) (3.68,0.59) (3.70,0.59) (3.72,0.59) (3.74,0.58) (3.76,0.58) (3.77,0.57) (3.79,0.57) (3.81,0.56) (3.83,0.55) (3.85,0.55) (3.87,0.54) (3.88,0.53) (3.90,0.52) (3.92,0.51) (3.93,0.50) (3.95,0.49) (3.96,0.48) (3.97,0.48) (3.98,0.46) (4.00,0.45) (4.01,0.44) (4.02,0.42) (4.04,0.41) (4.04,0.41) (4.05,0.40) (4.06,0.38) (4.08,0.37) (4.09,0.35) (4.10,0.33) (4.11,0.32) (4.12,0.30) (4.13,0.28) (4.14,0.27) (4.15,0.25) (4.15,0.23) (4.16,0.21) (4.17,0.19) (4.17,0.17) (4.18,0.16) (4.18,0.14) (4.19,0.12) (4.19,0.10) (4.19,0.08) (4.20,0.06) (4.20,0.04) (4.20,0.02) (4.20,0.00) (4.20,-0.84)} -- cycle;
\node[orange!85!black] at (3.60,1.40) {$d_1$};
\end{scope}
\begin{scope}[shift={(22.8,0.0)}]
\draw[thick,rounded corners=8pt] (0,-3.8) rectangle (21.6,2.9);
\draw[thick] (3.6,0) circle (0.3);
\draw[thick] (7.2,0) circle (0.3);
\draw[thick] (10.8,0) circle (0.3);
\draw[thick] (14.4,0) circle (0.3);
\draw[thick] (18.0,0) circle (0.3);
\draw[red!75!black,thick] plot coordinates{(6.01,-0.98) (6.01,-0.98) (6.01,-0.99) (6.01,-0.99) (6.02,-1.00) (6.02,-1.00) (6.02,-1.00) (6.02,-1.01) (6.03,-1.01) (6.03,-1.02) (6.04,-1.02) (6.04,-1.02) (6.04,-1.03) (6.05,-1.03) (6.05,-1.03) (6.06,-1.03) (6.06,-1.04) (6.07,-1.04) (6.07,-1.04) (6.09,-1.04) (6.11,-1.04) (6.13,-1.05) (6.15,-1.05) (6.18,-1.05) (10.01,-1.05) (10.04,-1.05) (10.07,-1.05) (10.09,-1.05) (10.11,-1.04) (10.12,-1.04) (10.13,-1.04) (10.13,-1.04) (10.14,-1.04) (10.14,-1.03) (10.15,-1.03) (10.15,-1.03) (10.16,-1.03) (10.16,-1.02) (10.16,-1.02) (10.17,-1.01) (10.17,-1.01) (10.17,-1.01) (10.18,-1.00) (10.18,-1.00) (10.18,-0.99) (10.18,-0.99) (10.18,-0.98) (10.19,-0.98) (10.19,-0.96) (10.19,-0.95) (10.19,-0.92) (10.20,-0.90) (10.20,-0.87) (10.20,-0.84) (10.20,0.00) (10.20,0.02) (10.20,0.04) (10.20,0.06) (10.21,0.08) (10.21,0.10) (10.21,0.12) (10.22,0.14) (10.22,0.16) (10.23,0.17) (10.23,0.19) (10.24,0.21) (10.25,0.23) (10.25,0.25) (10.26,0.27) (10.27,0.28) (10.28,0.30) (10.29,0.32) (10.30,0.33) (10.31,0.35) (10.32,0.36) (10.34,0.38) (10.35,0.40) (10.36,0.41) (10.36,0.41) (10.38,0.42) (10.39,0.44) (10.39,0.44) (10.40,0.45) (10.42,0.46) (10.43,0.48) (10.45,0.49) (10.47,0.50) (10.48,0.51) (10.50,0.52) (10.52,0.53) (10.53,0.54) (10.55,0.55) (10.57,0.55) (10.59,0.56) (10.61,0.57) (10.63,0.57) (10.64,0.58) (10.66,0.58) (10.68,0.59) (10.70,0.59) (10.72,0.59) (10.74,0.60) (10.76,0.60) (10.78,0.60) (10.80,0.60) (10.82,0.60) (10.84,0.60) (10.86,0.60) (10.88,0.59) (10.90,0.59) (10.92,0.59) (10.92,0.59) (10.94,0.58) (10.96,0.58) (10.97,0.57) (10.99,0.57) (11.01,0.56) (11.03,0.55) (11.05,0.55) (11.07,0.54) (11.08,0.53) (11.10,0.52) (11.11,0.51) (11.12,0.51) (11.13,0.50) (11.15,0.49) (11.17,0.48) (11.18,0.46) (11.20,0.45) (11.21,0.44) (11.22,0.42) (11.24,0.41) (11.25,0.40) (11.26,0.38) (11.28,0.36) (11.29,0.35) (11.30,0.33) (11.31,0.32) (11.32,0.30) (11.33,0.28) (11.34,0.26) (11.35,0.25) (11.35,0.23) (11.36,0.21) (11.37,0.19) (11.37,0.17) (11.38,0.15) (11.38,0.14) (11.39,0.12) (11.39,0.10) (11.39,0.08) (11.40,0.06) (11.40,0.04) (11.40,0.02) (11.40,-0.00) (11.40,-0.85) (11.40,-0.87) (11.40,-0.92) (11.40,-0.94) (11.39,-0.99) (11.39,-1.01) (11.39,-1.06) (11.38,-1.08) (11.38,-1.12) (11.37,-1.15) (11.37,-1.19) (11.36,-1.22) (11.35,-1.26) (11.35,-1.28) (11.34,-1.32) (11.33,-1.35) (11.31,-1.39) (11.31,-1.40) (11.30,-1.42) (11.29,-1.46) (11.28,-1.47) (11.28,-1.48) (11.26,-1.52) (11.26,-1.54) (11.25,-1.55) (11.23,-1.58) (11.22,-1.60) (11.22,-1.61) (11.20,-1.65) (11.19,-1.66) (11.18,-1.68) (11.16,-1.71) (11.15,-1.72) (11.14,-1.74) (11.11,-1.76) (11.10,-1.78) (11.09,-1.79) (11.07,-1.82) (11.06,-1.84) (11.04,-1.85) (11.02,-1.87) (11.00,-1.89) (10.99,-1.90) (10.96,-1.92) (10.95,-1.94) (10.94,-1.95) (10.91,-1.97) (10.89,-1.98) (10.88,-1.99) (10.85,-2.01) (10.83,-2.03) (10.82,-2.03) (10.79,-2.05) (10.77,-2.06) (10.76,-2.07) (10.72,-2.09) (10.71,-2.10) (10.69,-2.10) (10.66,-2.12) (10.64,-2.13) (10.63,-2.13) (10.59,-2.15) (10.58,-2.15) (10.56,-2.16) (10.53,-2.17) (10.51,-2.18) (10.50,-2.18) (10.46,-2.19) (10.43,-2.20) (10.39,-2.21) (10.36,-2.22) (10.32,-2.22) (10.30,-2.23) (10.25,-2.23) (10.23,-2.24) (10.18,-2.24) (10.16,-2.24) (10.11,-2.25) (10.09,-2.25) (10.04,-2.25) (10.02,-2.25) (6.17,-2.25) (6.16,-2.25) (6.11,-2.25) (6.09,-2.25) (6.04,-2.24) (6.02,-2.24) (5.97,-2.24) (5.95,-2.23) (5.91,-2.23) (5.88,-2.22) (5.84,-2.22) (5.81,-2.21) (5.77,-2.20) (5.75,-2.19) (5.71,-2.18) (5.68,-2.18) (5.64,-2.16) (5.63,-2.16) (5.61,-2.15) (5.58,-2.14) (5.56,-2.13) (5.55,-2.13) (5.51,-2.11) (5.50,-2.10) (5.48,-2.10) (5.45,-2.08) (5.43,-2.07) (5.42,-2.06) (5.39,-2.04) (5.37,-2.03) (5.36,-2.02) (5.33,-2.00) (5.31,-1.99) (5.30,-1.98) (5.27,-1.96) (5.26,-1.95) (5.24,-1.94) (5.22,-1.91) (5.20,-1.90) (5.19,-1.89) (5.16,-1.86) (5.15,-1.85) (5.14,-1.83) (5.11,-1.81) (5.10,-1.79) (5.09,-1.78) (5.07,-1.75) (5.06,-1.74) (5.05,-1.72) (5.03,-1.69) (5.02,-1.68) (5.01,-1.66) (4.99,-1.63) (4.98,-1.62) (4.97,-1.60) (4.95,-1.57) (4.95,-1.55) (4.94,-1.54) (4.92,-1.50) (4.92,-1.49) (4.91,-1.47) (4.90,-1.44) (4.89,-1.42) (4.89,-1.41) (4.87,-1.37) (4.87,-1.34) (4.85,-1.30) (4.85,-1.28) (4.84,-1.24) (4.83,-1.21) (4.83,-1.17) (4.82,-1.14) (4.82,-1.10) (4.81,-1.08) (4.81,-1.03) (4.81,-1.01) (4.80,-0.96) (4.80,-0.94) (4.80,-0.89) (4.80,-0.87) (4.80,0.83) (4.80,0.84) (4.80,0.89) (4.80,0.91) (4.81,0.96) (4.81,0.98) (4.81,1.03) (4.82,1.05) (4.82,1.09) (4.83,1.12) (4.83,1.16) (4.84,1.19) (4.85,1.23) (4.86,1.25) (4.87,1.29) (4.87,1.32) (4.89,1.36) (4.89,1.37) (4.90,1.39) (4.91,1.42) (4.92,1.44) (4.92,1.45) (4.94,1.49) (4.95,1.50) (4.95,1.52) (4.97,1.55) (4.98,1.57) (4.99,1.58) (5.01,1.61) (5.02,1.63) (5.03,1.64) (5.05,1.67) (5.06,1.69) (5.07,1.70) (5.09,1.73) (5.10,1.74) (5.11,1.76) (5.14,1.78) (5.15,1.80) (5.16,1.81) (5.19,1.84) (5.20,1.85) (5.22,1.86) (5.24,1.89) (5.26,1.90) (5.27,1.91) (5.30,1.93) (5.31,1.94) (5.33,1.95) (5.36,1.97) (5.37,1.98) (5.39,1.99) (5.42,2.01) (5.43,2.02) (5.45,2.03) (5.48,2.05) (5.50,2.05) (5.51,2.06) (5.55,2.08) (5.56,2.08) (5.58,2.09) (5.61,2.10) (5.63,2.11) (5.64,2.11) (5.68,2.13) (5.71,2.13) (5.75,2.15) (5.77,2.15) (5.81,2.16) (5.84,2.17) (5.88,2.17) (5.91,2.18) (5.95,2.18) (5.97,2.19) (6.02,2.19) (6.04,2.19) (6.09,2.20) (6.11,2.20) (6.16,2.20) (6.18,2.20) (11.83,2.20) (11.84,2.20) (11.89,2.20) (11.91,2.20) (11.96,2.19) (11.98,2.19) (12.03,2.19) (12.05,2.18) (12.09,2.18) (12.12,2.17) (12.16,2.17) (12.19,2.16) (12.23,2.15) (12.25,2.14) (12.29,2.13) (12.32,2.13) (12.36,2.11) (12.37,2.11) (12.39,2.10) (12.42,2.09) (12.44,2.08) (12.45,2.08) (12.49,2.06) (12.50,2.05) (12.52,2.05) (12.55,2.03) (12.57,2.02) (12.58,2.01) (12.61,1.99) (12.63,1.98) (12.64,1.97) (12.67,1.95) (12.69,1.94) (12.70,1.93) (12.73,1.91) (12.74,1.90) (12.76,1.89) (12.78,1.86) (12.80,1.85) (12.81,1.84) (12.84,1.81) (12.85,1.80) (12.86,1.78) (12.89,1.76) (12.90,1.74) (12.91,1.73) (12.93,1.70) (12.94,1.69) (12.95,1.67) (12.97,1.64) (12.98,1.63) (12.99,1.61) (13.01,1.58) (13.02,1.57) (13.03,1.55) (13.05,1.52) (13.05,1.50) (13.06,1.49) (13.08,1.45) (13.08,1.44) (13.09,1.42) (13.10,1.39) (13.11,1.37) (13.11,1.36) (13.13,1.32) (13.13,1.29) (13.15,1.25) (13.15,1.23) (13.16,1.19) (13.17,1.16) (13.17,1.12) (13.18,1.09) (13.18,1.05) (13.19,1.03) (13.19,0.98) (13.19,0.96) (13.20,0.91) (13.20,0.89) (13.20,0.84) (13.20,0.82) (13.20,0.78) (13.20,0.76) (13.20,0.74) (13.21,0.71) (13.21,0.70) (13.21,0.69) (13.21,0.68) (13.21,0.68) (13.22,0.67) (13.22,0.67) (13.22,0.66) (13.22,0.66) (13.23,0.65) (13.23,0.65) (13.23,0.65) (13.24,0.64) (13.24,0.64) (13.25,0.64) (13.25,0.63) (13.26,0.63) (13.26,0.63) (13.27,0.63) (13.29,0.62) (13.31,0.62) (13.33,0.61) (13.35,0.61) (13.38,0.61) (13.41,0.60) (13.44,0.60) (13.48,0.60) (18.00,0.60) (18.02,0.60) (18.04,0.60) (18.06,0.60) (18.08,0.59) (18.10,0.59) (18.12,0.59) (18.14,0.58) (18.16,0.58) (18.17,0.57) (18.19,0.57) (18.21,0.56) (18.23,0.55) (18.25,0.55) (18.25,0.55) (18.27,0.54) (18.28,0.53) (18.30,0.52) (18.32,0.51) (18.33,0.50) (18.35,0.49) (18.37,0.48) (18.38,0.46) (18.40,0.45) (18.41,0.44) (18.42,0.42) (18.44,0.41) (18.45,0.40) (18.46,0.38) (18.46,0.38) (18.48,0.36) (18.49,0.35) (18.50,0.33) (18.51,0.32) (18.52,0.30) (18.53,0.28) (18.54,0.26) (18.55,0.25) (18.55,0.23) (18.56,0.21) (18.57,0.19) (18.57,0.17) (18.58,0.15) (18.58,0.14) (18.59,0.12) (18.59,0.10) (18.59,0.08) (18.60,0.06) (18.60,0.04) (18.60,0.02) (18.60,-0.00) (18.60,-0.02) (18.60,-0.04) (18.60,-0.06) (18.59,-0.08) (18.59,-0.10) (18.59,-0.12) (18.58,-0.14) (18.58,-0.16) (18.57,-0.17) (18.57,-0.19) (18.56,-0.21) (18.55,-0.23) (18.55,-0.25) (18.54,-0.27) (18.53,-0.28) (18.52,-0.30) (18.51,-0.32) (18.50,-0.33) (18.50,-0.33) (18.49,-0.35) (18.48,-0.37) (18.46,-0.38) (18.45,-0.40) (18.44,-0.41) (18.42,-0.42) (18.41,-0.44) (18.40,-0.45) (18.38,-0.46) (18.36,-0.48) (18.35,-0.49) (18.33,-0.50) (18.32,-0.51) (18.30,-0.52) (18.28,-0.53) (18.27,-0.54) (18.25,-0.55) (18.23,-0.55) (18.21,-0.56) (18.19,-0.57) (18.17,-0.57) (18.16,-0.58) (18.14,-0.58) (18.12,-0.59) (18.10,-0.59) (18.08,-0.59) (18.06,-0.60) (18.04,-0.60) (18.02,-0.60) (18.00,-0.60) (13.47,-0.60) (13.45,-0.60) (13.40,-0.60) (13.38,-0.60) (13.33,-0.59) (13.31,-0.59) (13.26,-0.59) (13.24,-0.59) (13.19,-0.58) (13.17,-0.58) (13.12,-0.57) (13.10,-0.56) (13.05,-0.56) (13.03,-0.55) (12.98,-0.54) (12.96,-0.53) (12.92,-0.52) (12.89,-0.51) (12.85,-0.50) (12.83,-0.49) (12.82,-0.49) (12.78,-0.47) (12.77,-0.46) (12.75,-0.46) (12.72,-0.44) (12.70,-0.43) (12.69,-0.43) (12.65,-0.41) (12.64,-0.40) (12.62,-0.39) (12.59,-0.37) (12.57,-0.36) (12.56,-0.35) (12.53,-0.33) (12.51,-0.32) (12.50,-0.31) (12.47,-0.28) (12.45,-0.27) (12.44,-0.26) (12.41,-0.24) (12.40,-0.22) (12.39,-0.21) (12.36,-0.18) (12.35,-0.17) (12.33,-0.16) (12.31,-0.13) (12.30,-0.11) (12.28,-0.10) (12.26,-0.07) (12.25,-0.05) (12.24,-0.04) (12.22,-0.01) (12.21,0.01) (12.20,0.02) (12.18,0.06) (12.17,0.07) (12.16,0.09) (12.15,0.12) (12.14,0.14) (12.13,0.15) (12.11,0.19) (12.11,0.20) (12.10,0.22) (12.09,0.26) (12.08,0.27) (12.08,0.29) (12.06,0.33) (12.06,0.34) (12.06,0.36) (12.05,0.40) (12.04,0.43) (12.03,0.47) (12.03,0.49) (12.02,0.54) (12.01,0.56) (12.01,0.61) (12.01,0.63) (12.00,0.68) (12.00,0.70) (12.00,0.75) (12.00,0.77) (12.00,0.81) (12.00,0.84) (12.00,0.87) (12.00,0.89) (11.99,0.91) (11.99,0.93) (11.99,0.93) (11.99,0.94) (11.99,0.94) (11.98,0.95) (11.98,0.95) (11.98,0.95) (11.98,0.96) (11.97,0.96) (11.97,0.97) (11.96,0.97) (11.96,0.97) (11.96,0.98) (11.95,0.98) (11.95,0.98) (11.94,0.98) (11.94,0.99) (11.93,0.99) (11.93,0.99) (11.91,0.99) (11.89,0.99) (11.87,1.00) (11.85,1.00) (11.82,1.00) (6.19,1.00) (6.16,1.00) (6.13,1.00) (6.11,1.00) (6.09,0.99) (6.07,0.99) (6.07,0.99) (6.06,0.99) (6.06,0.99) (6.05,0.98) (6.05,0.98) (6.05,0.98) (6.04,0.98) (6.04,0.97) (6.03,0.97) (6.03,0.96) (6.03,0.96) (6.02,0.96) (6.02,0.95) (6.02,0.95) (6.02,0.94) (6.01,0.94) (6.01,0.93) (6.01,0.93) (6.01,0.91) (6.01,0.89) (6.00,0.87) (6.00,0.85) (6.00,0.82) (6.00,-0.86) (6.00,-0.89) (6.00,-0.92) (6.00,-0.94) (6.01,-0.96)} -- cycle;
\node[red!75!black] at (16.20,1.45) {$d'_1$};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[xscale=0.72,line cap=round, line join=round]
\draw[teal!80!black,line width=0.8pt] plot coordinates{(2.128,6.187) (2.129,6.187) (2.130,6.187) (2.139,6.186) (2.140,6.186) (2.142,6.186) (2.143,6.186) (2.152,6.186) (2.153,6.186) (2.155,6.186) (2.156,6.186) (2.165,6.185) (2.166,6.185) (2.168,6.185) (2.169,6.185) (2.178,6.185) (2.179,6.184) (2.181,6.184) (2.182,6.184) (2.191,6.184) (2.192,6.184) (2.194,6.183) (2.195,6.183) (2.203,6.183) (2.204,6.183) (2.207,6.183) (2.208,6.183) (2.216,6.182) (2.217,6.182) (2.219,6.182) (2.220,6.182) (2.228,6.181) (2.230,6.181) (2.232,6.181) (2.233,6.181) (2.241,6.180) (2.242,6.180) (2.244,6.180) (2.245,6.180) (2.253,6.179) (2.254,6.179) (2.256,6.178) (2.258,6.178) (2.265,6.178) (2.266,6.178) (2.269,6.177) (2.270,6.177) (2.277,6.176) (2.278,6.176) (2.281,6.176) (2.282,6.176) (2.289,6.175) (2.290,6.175) (2.292,6.175) (2.293,6.175) (2.301,6.174) (2.302,6.174) (2.304,6.173) (2.305,6.173) (2.312,6.172) (2.313,6.172) (2.315,6.172) (2.316,6.172) (2.324,6.171) (2.325,6.171) (2.327,6.170) (2.328,6.170) (2.335,6.169) (2.336,6.169) (2.338,6.169) (2.339,6.169) (2.346,6.168) (2.347,6.168) (2.349,6.167) (2.350,6.167) (2.357,6.166) (2.358,6.166) (2.360,6.166) (2.360,6.165) (2.367,6.164) (2.368,6.164) (2.370,6.164) (2.371,6.164) (2.378,6.163) (2.379,6.162) (2.380,6.162) (2.381,6.162) (2.388,6.161) (2.389,6.161) (2.391,6.160) (2.391,6.160) (2.398,6.159) (2.399,6.159) (2.400,6.158) (2.401,6.158) (2.408,6.157) (2.408,6.157) (2.410,6.157) (2.411,6.156) (2.417,6.155) (2.418,6.155) (2.420,6.155) (2.420,6.154) (2.426,6.153) (2.427,6.153) (2.429,6.153) (2.430,6.152) (2.435,6.151) (2.436,6.151) (2.438,6.151) (2.439,6.150) (2.444,6.149) (2.445,6.149) (2.447,6.148) (2.447,6.148) (2.453,6.147) (2.453,6.147) (2.455,6.146) (2.456,6.146) (2.461,6.145) (2.462,6.145) (2.463,6.144) (2.464,6.144) (2.469,6.142) (2.470,6.142) (2.471,6.142) (2.472,6.142) (2.477,6.140) (2.477,6.140) (2.479,6.140) (2.480,6.139) (2.484,6.138) (2.485,6.138) (2.486,6.137) (2.487,6.137) (2.492,6.136) (2.492,6.135) (2.493,6.135) (2.494,6.135) (2.498,6.133) (2.499,6.133) (2.500,6.133) (2.501,6.132) (2.505,6.131) (2.506,6.131) (2.507,6.130) (2.507,6.130) (2.511,6.128) (2.512,6.128) (2.513,6.128) (2.514,6.128) (2.518,6.126) (2.518,6.126) (2.519,6.125) (2.520,6.125) (2.523,6.123) (2.524,6.123) (2.525,6.123) (2.525,6.123) (2.529,6.121) (2.529,6.121) (2.530,6.120) (2.531,6.120) (2.534,6.118) (2.534,6.118) (2.535,6.118) (2.536,6.117) (2.539,6.116) (2.539,6.116) (2.540,6.115) (2.541,6.115) (2.543,6.113) (2.544,6.113) (2.545,6.112) (2.545,6.112) (2.548,6.111) (2.548,6.110) (2.549,6.110) (2.549,6.110) (2.552,6.108) (2.552,6.108) (2.553,6.107) (2.553,6.107) (2.555,6.105) (2.556,6.105) (2.556,6.105) (2.557,6.104) (2.559,6.103) (2.559,6.102) (2.559,6.102) (2.560,6.102) (2.562,6.100) (2.562,6.100) (2.562,6.099) (2.563,6.099) (2.564,6.097) (2.564,6.097) (2.565,6.096) (2.565,6.096) (2.567,6.094) (2.567,6.094) (2.567,6.094) (2.567,6.093) (2.569,6.092) (2.569,6.091) (2.569,6.091) (2.569,6.091) (2.570,6.089) (2.570,6.089) (2.571,6.088) (2.571,6.088) (2.572,6.086) (2.572,6.086) (2.572,6.085) (2.572,6.085) (2.573,6.083) (2.573,6.083) (2.573,6.083) (2.573,6.082) (2.573,6.081) (2.574,6.080) (2.574,6.080) (2.574,6.080) (2.574,6.078) (2.574,6.077) (2.574,6.077) (2.574,6.076) (2.574,5.778) (2.574,5.776) (2.574,5.775) (2.575,5.774) (2.576,5.773) (2.577,5.771) (2.578,5.770) (2.579,5.769) (2.581,5.767) (2.582,5.766) (2.584,5.765) (2.586,5.764) (2.589,5.762) (2.591,5.761) (2.594,5.760) (2.597,5.759) (2.600,5.758) (2.603,5.756) (2.607,5.755) (2.610,5.754) (2.614,5.753) (2.618,5.752) (2.622,5.751) (2.627,5.750) (2.631,5.749) (2.636,5.748) (2.640,5.747) (2.645,5.747) (2.650,5.746) (2.655,5.745) (2.661,5.744) (2.666,5.744) (2.672,5.743) (2.677,5.742) (2.683,5.742) (2.689,5.741) (2.694,5.741) (2.700,5.740) (2.706,5.740) (2.712,5.739) (2.719,5.739) (2.725,5.739) (2.731,5.738) (2.737,5.738) (2.744,5.738) (2.750,5.738) (2.756,5.738) (2.763,5.738) (2.769,5.737) (6.435,5.737) (6.441,5.738) (6.448,5.738) (6.454,5.738) (6.460,5.738) (6.467,5.738) (6.473,5.738) (6.479,5.739) (6.485,5.739) (6.492,5.739) (6.498,5.740) (6.504,5.740) (6.510,5.741) (6.515,5.741) (6.521,5.742) (6.527,5.742) (6.533,5.743) (6.538,5.744) (6.543,5.744) (6.549,5.745) (6.554,5.746) (6.559,5.747) (6.564,5.747) (6.568,5.748) (6.573,5.749) (6.577,5.750) (6.582,5.751) (6.586,5.752) (6.590,5.753) (6.594,5.754) (6.597,5.755) (6.601,5.756) (6.604,5.758) (6.607,5.759) (6.610,5.760) (6.613,5.761) (6.615,5.762) (6.618,5.764) (6.620,5.765) (6.622,5.766) (6.623,5.767) (6.625,5.769) (6.626,5.770) (6.627,5.771) (6.628,5.773) (6.629,5.774) (6.630,5.775) (6.630,5.776) (6.630,5.778) (6.630,6.189) (6.630,6.190) (6.630,6.191) (6.629,6.193) (6.628,6.194) (6.627,6.195) (6.626,6.197) (6.625,6.198) (6.623,6.199) (6.622,6.201) (6.620,6.202) (6.618,6.203) (6.615,6.204) (6.613,6.205) (6.610,6.207) (6.607,6.208) (6.604,6.209) (6.601,6.210) (6.597,6.211) (6.594,6.212) (6.590,6.213) (6.586,6.214) (6.582,6.215) (6.577,6.216) (6.573,6.217) (6.568,6.218) (6.564,6.219) (6.559,6.220) (6.554,6.221) (6.549,6.222) (6.543,6.222) (6.538,6.223) (6.533,6.224) (6.527,6.224) (6.521,6.225) (6.515,6.226) (6.510,6.226) (6.504,6.227) (6.498,6.227) (6.492,6.227) (6.485,6.228) (6.479,6.228) (6.473,6.228) (6.467,6.229) (6.460,6.229) (6.454,6.229) (6.448,6.229) (6.441,6.229) (6.435,6.229) (6.185,6.229)};
\draw[teal!80!black,line width=0.8pt] plot coordinates{(6.005,6.229) (4.797,6.229) (4.791,6.229) (4.784,6.229) (4.778,6.229) (4.772,6.229) (4.765,6.229) (4.759,6.228) (4.753,6.228) (4.747,6.228) (4.740,6.227) (4.734,6.227) (4.728,6.227) (4.722,6.226) (4.717,6.226) (4.711,6.225) (4.705,6.224) (4.700,6.224) (4.694,6.223) (4.689,6.222) (4.683,6.222) (4.678,6.221) (4.673,6.220) (4.668,6.219) (4.664,6.218) (4.659,6.217) (4.655,6.216) (4.650,6.215) (4.646,6.214) (4.642,6.213) (4.638,6.212) (4.635,6.211) (4.631,6.210) (4.628,6.209) (4.625,6.208) (4.622,6.207) (4.619,6.205) (4.617,6.204) (4.614,6.203) (4.612,6.202) (4.610,6.201) (4.609,6.199) (4.607,6.198) (4.606,6.197) (4.605,6.195) (4.604,6.194) (4.603,6.193) (4.602,6.191) (4.602,6.190) (4.602,6.189) (4.602,6.077) (4.602,6.076) (4.602,6.075) (4.602,6.074) (4.602,6.072) (4.602,6.072) (4.602,6.072) (4.601,6.071) (4.601,6.070) (4.601,6.069) (4.601,6.069) (4.601,6.069) (4.600,6.067) (4.600,6.067) (4.600,6.066) (4.600,6.066) (4.599,6.064) (4.599,6.064) (4.598,6.063) (4.598,6.063) (4.597,6.061) (4.597,6.061) (4.597,6.061) (4.597,6.060) (4.595,6.059) (4.595,6.058) (4.595,6.058) (4.595,6.058) (4.593,6.056) (4.593,6.056) (4.592,6.055) (4.592,6.055) (4.591,6.053) (4.590,6.053) (4.590,6.052) (4.590,6.052) (4.588,6.050) (4.587,6.050) (4.587,6.050) (4.587,6.049) (4.585,6.048) (4.584,6.047) (4.584,6.047) (4.583,6.047) (4.581,6.045) (4.581,6.045) (4.580,6.044) (4.580,6.044) (4.577,6.042) (4.577,6.042) (4.576,6.042) (4.576,6.041) (4.573,6.040) (4.573,6.040) (4.572,6.039) (4.571,6.039) (4.569,6.037) (4.568,6.037) (4.567,6.036) (4.567,6.036) (4.564,6.035) (4.563,6.034) (4.562,6.034) (4.562,6.034) (4.559,6.032) (4.558,6.032) (4.557,6.031) (4.557,6.031) (4.553,6.029) (4.553,6.029) (4.552,6.029) (4.551,6.029) (4.548,6.027) (4.547,6.027) (4.546,6.026) (4.546,6.026) (4.542,6.024) (4.541,6.024) (4.540,6.024) (4.539,6.024) (4.535,6.022) (4.535,6.022) (4.534,6.021) (4.533,6.021) (4.529,6.020) (4.528,6.019) (4.527,6.019) (4.526,6.019) (4.522,6.017) (4.521,6.017) (4.520,6.017) (4.520,6.016) (4.515,6.015) (4.514,6.015) (4.513,6.014) (4.512,6.014) (4.508,6.013) (4.507,6.012) (4.505,6.012) (4.505,6.012) (4.500,6.010) (4.499,6.010) (4.498,6.010) (4.497,6.010) (4.492,6.008) (4.491,6.008) (4.490,6.007) (4.489,6.007) (4.484,6.006) (4.483,6.006) (4.481,6.005) (4.481,6.005) (4.475,6.004) (4.475,6.004) (4.473,6.003) (4.472,6.003) (4.467,6.002) (4.466,6.001) (4.464,6.001) (4.463,6.001) (4.458,6.000) (4.457,5.999) (4.455,5.999) (4.454,5.999) (4.448,5.998) (4.448,5.997) (4.446,5.997) (4.445,5.997) (4.439,5.996) (4.438,5.995) (4.436,5.995) (4.436,5.995) (4.429,5.994) (4.428,5.994) (4.427,5.993) (4.426,5.993) (4.419,5.992) (4.419,5.992) (4.417,5.991) (4.416,5.991) (4.409,5.990) (4.408,5.990) (4.407,5.990) (4.406,5.989) (4.399,5.988) (4.398,5.988) (4.396,5.988) (4.395,5.988) (4.388,5.987) (4.388,5.986) (4.386,5.986) (4.385,5.986) (4.378,5.985) (4.377,5.985) (4.375,5.984) (4.374,5.984) (4.367,5.983) (4.366,5.983) (4.364,5.983) (4.363,5.983) (4.356,5.982) (4.355,5.982) (4.353,5.981) (4.352,5.981) (4.344,5.980) (4.343,5.980) (4.341,5.980) (4.340,5.980) (4.333,5.979) (4.332,5.979) (4.330,5.978) (4.329,5.978) (4.321,5.977) (4.320,5.977) (4.318,5.977) (4.317,5.977) (4.310,5.976) (4.309,5.976) (4.306,5.976) (4.305,5.976) (4.298,5.975) (4.297,5.975) (4.294,5.974) (4.293,5.974) (4.286,5.974) (4.284,5.974) (4.282,5.973) (4.281,5.973) (4.273,5.972) (4.272,5.972) (4.270,5.972) (4.269,5.972) (4.261,5.971) (4.260,5.971) (4.258,5.971) (4.256,5.971) (4.248,5.970) (4.247,5.970) (4.245,5.970) (4.244,5.970) (4.236,5.969) (4.235,5.969) (4.232,5.969) (4.231,5.969) (4.223,5.969) (4.222,5.969) (4.220,5.968) (4.219,5.968) (4.210,5.968) (4.209,5.968) (4.207,5.968) (4.206,5.967) (4.197,5.967) (4.196,5.967) (4.194,5.967) (4.193,5.967) (4.184,5.966) (4.183,5.966) (4.181,5.966) (4.180,5.966) (4.171,5.966) (4.170,5.966) (4.168,5.966) (4.167,5.966) (4.158,5.965) (4.157,5.965) (4.155,5.965) (4.154,5.965) (4.145,5.965) (4.144,5.965) (4.142,5.965) (4.140,5.965) (4.132,5.964) (4.131,5.964) (4.128,5.964) (4.127,5.964) (4.119,5.964) (4.117,5.964) (4.115,5.964) (4.114,5.964) (4.105,5.964) (4.104,5.964) (4.102,5.964) (4.100,5.964) (4.092,5.963) (4.091,5.963) (4.088,5.963) (4.087,5.963) (4.079,5.963) (4.077,5.963) (4.075,5.963) (4.074,5.963) (4.065,5.963) (4.064,5.963) (4.061,5.963) (4.060,5.963) (4.052,5.963) (4.051,5.963) (4.048,5.963) (4.047,5.963) (4.038,5.963) (4.037,5.963) (4.035,5.963) (4.033,5.963) (4.025,5.963) (4.024,5.963) (4.021,5.963) (4.020,5.963) (4.012,5.964) (4.010,5.964) (4.008,5.964) (4.007,5.964) (3.998,5.964) (3.997,5.964) (3.995,5.964) (3.993,5.964) (3.985,5.964) (3.984,5.964) (3.981,5.964) (3.980,5.964) (3.972,5.965) (3.970,5.965) (3.968,5.965) (3.967,5.965) (3.958,5.965) (3.957,5.965) (3.955,5.965) (3.954,5.965) (3.945,5.966) (3.944,5.966) (3.942,5.966) (3.941,5.966) (3.932,5.966) (3.931,5.966) (3.929,5.966) (3.928,5.966) (3.919,5.967) (3.918,5.967) (3.916,5.967) (3.915,5.967) (3.906,5.967) (3.905,5.968) (3.903,5.968) (3.902,5.968) (3.893,5.968) (3.892,5.968) (3.890,5.969) (3.889,5.969) (3.881,5.969) (3.880,5.969) (3.877,5.969) (3.876,5.969) (3.868,5.970) (3.867,5.970) (3.865,5.970) (3.864,5.970) (3.856,5.971) (3.854,5.971) (3.852,5.971) (3.851,5.971) (3.843,5.972) (3.842,5.972) (3.840,5.972) (3.839,5.972) (3.831,5.973) (3.830,5.973) (3.828,5.974) (3.826,5.974) (3.819,5.974) (3.818,5.974) (3.815,5.975) (3.814,5.975) (3.807,5.976) (3.806,5.976) (3.803,5.976) (3.802,5.976) (3.795,5.977) (3.794,5.977) (3.792,5.977) (3.791,5.977) (3.783,5.978) (3.782,5.978) (3.780,5.979) (3.779,5.979) (3.772,5.980) (3.771,5.980) (3.769,5.980) (3.768,5.980) (3.760,5.981) (3.759,5.981) (3.757,5.982) (3.756,5.982) (3.749,5.983) (3.748,5.983) (3.746,5.983) (3.745,5.983) (3.738,5.984) (3.737,5.984) (3.735,5.985) (3.734,5.985) (3.727,5.986) (3.726,5.986) (3.724,5.986) (3.724,5.987) (3.717,5.988) (3.716,5.988) (3.714,5.988) (3.713,5.988) (3.706,5.989) (3.705,5.990) (3.704,5.990) (3.703,5.990) (3.696,5.991) (3.695,5.991) (3.693,5.992) (3.693,5.992) (3.686,5.993) (3.685,5.993) (3.684,5.994) (3.683,5.994) (3.676,5.995) (3.676,5.995) (3.674,5.995) (3.673,5.996) (3.667,5.997) (3.666,5.997) (3.664,5.997) (3.664,5.998) (3.658,5.999) (3.657,5.999) (3.655,5.999) (3.654,6.000) (3.649,6.001) (3.648,6.001) (3.646,6.001) (3.645,6.002) (3.640,6.003) (3.639,6.003) (3.637,6.004) (3.637,6.004) (3.631,6.005) (3.631,6.005) (3.629,6.006) (3.628,6.006) (3.623,6.007) (3.622,6.007) (3.621,6.008) (3.620,6.008) (3.615,6.010) (3.614,6.010) (3.613,6.010) (3.612,6.010) (3.607,6.012) (3.607,6.012) (3.605,6.012) (3.604,6.013) (3.600,6.014) (3.599,6.014) (3.598,6.015) (3.597,6.015) (3.592,6.016) (3.592,6.017) (3.591,6.017) (3.590,6.017) (3.586,6.019) (3.585,6.019) (3.584,6.019) (3.583,6.020) (3.579,6.021) (3.578,6.021) (3.577,6.022) (3.577,6.022) (3.573,6.024) (3.572,6.024) (3.571,6.024) (3.570,6.024) (3.566,6.026) (3.566,6.026) (3.565,6.027) (3.564,6.027) (3.561,6.029) (3.560,6.029) (3.559,6.029) (3.559,6.029) (3.555,6.031) (3.555,6.031) (3.554,6.032) (3.553,6.032) (3.550,6.034) (3.550,6.034) (3.549,6.034) (3.548,6.035) (3.545,6.036) (3.545,6.036) (3.544,6.037) (3.543,6.037) (3.541,6.039) (3.540,6.039) (3.539,6.040) (3.539,6.040) (3.536,6.041) (3.536,6.042) (3.535,6.042) (3.535,6.042) (3.532,6.044) (3.532,6.044) (3.531,6.045) (3.531,6.045) (3.529,6.047) (3.528,6.047) (3.528,6.047) (3.527,6.048) (3.525,6.049) (3.525,6.050) (3.525,6.050) (3.524,6.050) (3.522,6.052) (3.522,6.052) (3.522,6.053) (3.521,6.053) (3.520,6.055) (3.520,6.055) (3.519,6.056) (3.519,6.056) (3.517,6.058) (3.517,6.058) (3.517,6.058) (3.517,6.059) (3.515,6.060) (3.515,6.061) (3.515,6.061) (3.515,6.061) (3.514,6.063) (3.514,6.063) (3.513,6.064) (3.513,6.064) (3.512,6.066) (3.512,6.066) (3.512,6.067) (3.512,6.067) (3.511,6.069) (3.511,6.069) (3.511,6.069) (3.511,6.070) (3.511,6.071) (3.510,6.072) (3.510,6.072) (3.510,6.072) (3.510,6.074) (3.510,6.075) (3.510,6.075) (3.510,6.076) (3.510,6.355) (3.510,6.355) (3.510,6.357) (3.510,6.357) (3.510,6.358) (3.510,6.358) (3.510,6.359) (3.511,6.360) (3.511,6.360) (3.511,6.360) (3.511,6.362) (3.511,6.362) (3.511,6.362) (3.512,6.363) (3.512,6.364) (3.512,6.364) (3.512,6.365) (3.513,6.365) (3.513,6.367) (3.514,6.367) (3.514,6.367) (3.514,6.368) (3.515,6.369) (3.515,6.369) (3.515,6.370) (3.516,6.370) (3.517,6.371) (3.517,6.372) (3.517,6.372) (3.518,6.372) (3.519,6.374) (3.519,6.374) (3.520,6.375) (3.520,6.375) (3.521,6.376) (3.522,6.377) (3.522,6.377) (3.522,6.377) (3.524,6.379) (3.524,6.379) (3.525,6.379) (3.525,6.380) (3.527,6.381) (3.527,6.381) (3.528,6.382) (3.528,6.382) (3.530,6.383) (3.530,6.384) (3.531,6.384) (3.532,6.384) (3.534,6.386) (3.534,6.386) (3.535,6.386) (3.535,6.387) (3.537,6.388) (3.538,6.388) (3.539,6.389) (3.539,6.389) (3.542,6.390) (3.542,6.391) (3.543,6.391) (3.543,6.391) (3.546,6.393) (3.546,6.393) (3.547,6.393) (3.548,6.394) (3.551,6.395) (3.551,6.395) (3.552,6.396) (3.552,6.396) (3.555,6.397) (3.556,6.397) (3.557,6.398) (3.557,6.398) (3.561,6.399) (3.561,6.400) (3.562,6.400) (3.563,6.400) (3.566,6.402) (3.567,6.402) (3.568,6.402) (3.568,6.402) (3.572,6.404) (3.572,6.404) (3.573,6.404) (3.574,6.405) (3.578,6.406) (3.578,6.406) (3.579,6.406) (3.580,6.407) (3.584,6.408) (3.584,6.408) (3.586,6.409) (3.586,6.409) (3.590,6.410) (3.591,6.410) (3.592,6.411) (3.593,6.411) (3.597,6.412) (3.598,6.412) (3.599,6.413) (3.600,6.413) (3.604,6.414) (3.604,6.414) (3.606,6.415) (3.607,6.415) (3.611,6.416) (3.612,6.416) (3.613,6.417) (3.614,6.417) (3.618,6.418) (3.619,6.418) (3.621,6.418) (3.621,6.419) (3.626,6.420) (3.627,6.420) (3.628,6.420) (3.629,6.421) (3.634,6.422) (3.634,6.422) (3.636,6.422) (3.637,6.422) (3.642,6.423) (3.643,6.424) (3.644,6.424) (3.645,6.424) (3.650,6.425) (3.651,6.425) (3.653,6.426) (3.653,6.426) (3.658,6.427) (3.659,6.427) (3.661,6.427) (3.662,6.428) (3.667,6.429) (3.668,6.429) (3.670,6.429) (3.671,6.429) (3.676,6.430) (3.677,6.430) (3.679,6.431) (3.680,6.431) (3.685,6.432) (3.686,6.432) (3.688,6.432) (3.689,6.432) (3.694,6.433) (3.695,6.434) (3.697,6.434) (3.698,6.434) (3.704,6.435) (3.705,6.435) (3.707,6.435) (3.707,6.435) (3.713,6.436) (3.714,6.436) (3.716,6.437) (3.717,6.437) (3.723,6.438) (3.724,6.438) (3.726,6.438) (3.727,6.438) (3.733,6.439) (3.734,6.439) (3.736,6.439) (3.737,6.440) (3.743,6.440) (3.744,6.440) (3.746,6.441) (3.747,6.441) (3.753,6.442) (3.754,6.442) (3.756,6.442) (3.757,6.442) (3.764,6.443) (3.765,6.443) (3.767,6.443) (3.768,6.443) (3.774,6.444) (3.775,6.444) (3.777,6.444) (3.778,6.444) (3.785,6.445) (3.786,6.445) (3.788,6.445) (3.789,6.445) (3.795,6.446) (3.797,6.446) (3.799,6.446) (3.800,6.446) (3.806,6.447) (3.807,6.447) (3.810,6.447) (3.811,6.447) (3.817,6.448) (3.818,6.448) (3.821,6.448) (3.822,6.448) (3.828,6.449) (3.830,6.449) (3.832,6.449) (3.833,6.449) (3.840,6.450) (3.841,6.450) (3.843,6.450) (3.844,6.450) (3.851,6.450) (3.852,6.450) (3.854,6.451) (3.856,6.451) (3.862,6.451) (3.863,6.451) (3.866,6.451) (3.867,6.451) (3.874,6.452) (3.875,6.452) (3.877,6.452) (3.878,6.452) (3.885,6.452) (3.886,6.452) (3.889,6.452) (3.890,6.452) (3.897,6.453) (3.898,6.453) (3.900,6.453) (3.902,6.453) (3.909,6.453) (3.910,6.453) (3.912,6.453) (3.913,6.453) (3.920,6.454) (3.921,6.454) (3.924,6.454) (3.925,6.454) (3.932,6.454) (3.933,6.454) (3.936,6.454) (3.937,6.454) (3.944,6.454) (3.945,6.454) (3.947,6.454) (3.949,6.454) (3.956,6.455) (3.957,6.455) (3.959,6.455) (3.960,6.455) (3.967,6.455) (3.969,6.455) (3.971,6.455) (3.972,6.455) (3.977,6.455)};
\draw[teal!80!black,line width=0.8pt] plot coordinates{(4.157,6.455) (6.005,6.455)};
\draw[teal!80!black,line width=0.8pt] plot coordinates{(6.185,6.455) (6.793,6.455) (6.794,6.455) (6.796,6.455) (6.799,6.455) (6.800,6.455) (6.802,6.455) (6.804,6.455) (6.806,6.455) (6.807,6.455) (6.810,6.455) (6.811,6.455) (6.813,6.455) (6.814,6.455) (6.817,6.454) (6.818,6.454) (6.820,6.454) (6.822,6.454) (6.824,6.454) (6.825,6.454) (6.827,6.454) (6.829,6.454) (6.831,6.454) (6.832,6.454) (6.834,6.454) (6.836,6.454) (6.838,6.453) (6.839,6.453) (6.841,6.453) (6.843,6.453) (6.845,6.453) (6.846,6.453) (6.848,6.453) (6.849,6.453) (6.852,6.452) (6.853,6.452) (6.855,6.452) (6.856,6.452) (6.858,6.452) (6.859,6.452) (6.861,6.451) (6.863,6.451) (6.865,6.451) (6.866,6.451) (6.868,6.451) (6.869,6.451) (6.871,6.450) (6.872,6.450) (6.874,6.450) (6.875,6.450) (6.877,6.450) (6.878,6.449) (6.880,6.449) (6.881,6.449) (6.883,6.449) (6.884,6.448) (6.886,6.448) (6.887,6.448) (6.889,6.448) (6.890,6.448) (6.891,6.447) (6.892,6.447) (6.894,6.447) (6.895,6.447) (6.897,6.446) (6.898,6.446) (6.899,6.446) (6.900,6.445) (6.902,6.445) (6.903,6.445) (6.904,6.445) (6.905,6.444) (6.907,6.444) (6.908,6.444) (6.909,6.443) (6.910,6.443) (6.911,6.443) (6.912,6.443) (6.914,6.442) (6.914,6.442) (6.916,6.442) (6.916,6.441) (6.918,6.441) (6.918,6.441) (6.920,6.440) (6.920,6.440) (6.922,6.440) (6.922,6.440) (6.923,6.439) (6.924,6.439) (6.925,6.438) (6.926,6.438) (6.927,6.438) (6.927,6.438) (6.928,6.437) (6.929,6.437) (6.930,6.436) (6.930,6.436) (6.931,6.436) (6.932,6.435) (6.932,6.435) (6.933,6.435) (6.934,6.434) (6.934,6.434) (6.935,6.434) (6.935,6.433) (6.936,6.433) (6.936,6.433) (6.937,6.432) (6.937,6.432) (6.938,6.431) (6.938,6.431) (6.939,6.431) (6.939,6.430) (6.939,6.430) (6.940,6.430) (6.940,6.429) (6.940,6.429) (6.941,6.428) (6.941,6.428) (6.941,6.428) (6.941,6.427) (6.941,6.427) (6.941,6.427) (6.942,6.426) (6.942,6.426) (6.942,6.425) (6.942,6.425) (6.942,6.425) (6.942,6.424) (6.942,6.424) (6.942,5.543) (6.942,5.542) (6.942,5.542) (6.942,5.541) (6.942,5.541) (6.942,5.541) (6.942,5.540) (6.941,5.540) (6.941,5.540) (6.941,5.539) (6.941,5.539) (6.941,5.538) (6.941,5.538) (6.940,5.538) (6.940,5.537) (6.940,5.537) (6.939,5.537) (6.939,5.536) (6.939,5.536) (6.938,5.535) (6.938,5.535) (6.937,5.535) (6.937,5.534) (6.936,5.534) (6.936,5.534) (6.935,5.533) (6.935,5.533) (6.934,5.533) (6.934,5.532) (6.933,5.532) (6.932,5.532) (6.932,5.531) (6.931,5.531) (6.930,5.530) (6.930,5.530) (6.929,5.530) (6.928,5.530) (6.927,5.529) (6.927,5.529) (6.926,5.528) (6.925,5.528) (6.924,5.528) (6.923,5.528) (6.922,5.527) (6.922,5.527) (6.920,5.526) (6.920,5.526) (6.918,5.526) (6.918,5.526) (6.916,5.525) (6.916,5.525) (6.914,5.525) (6.914,5.524) (6.912,5.524) (6.911,5.524) (6.910,5.523) (6.909,5.523) (6.908,5.523) (6.907,5.523) (6.905,5.522) (6.904,5.522) (6.903,5.522) (6.902,5.521) (6.900,5.521) (6.899,5.521) (6.898,5.521) (6.897,5.520) (6.895,5.520) (6.894,5.520) (6.892,5.520) (6.891,5.519) (6.890,5.519) (6.889,5.519) (6.887,5.519) (6.886,5.518) (6.884,5.518) (6.883,5.518) (6.881,5.518) (6.880,5.518) (6.878,5.517) (6.877,5.517) (6.875,5.517) (6.874,5.517) (6.872,5.516) (6.871,5.516) (6.869,5.516) (6.868,5.516) (6.866,5.516) (6.865,5.516) (6.863,5.515) (6.861,5.515) (6.859,5.515) (6.858,5.515) (6.856,5.515) (6.855,5.515) (6.853,5.514) (6.852,5.514) (6.849,5.514) (6.848,5.514) (6.846,5.514) (6.845,5.514) (6.843,5.514) (6.841,5.513) (6.839,5.513) (6.838,5.513) (6.836,5.513) (6.834,5.513) (6.832,5.513) (6.831,5.513) (6.829,5.513) (6.827,5.513) (6.825,5.512) (6.824,5.512) (6.822,5.512) (6.820,5.512) (6.818,5.512) (6.817,5.512) (6.814,5.512) (6.813,5.512) (6.811,5.512) (6.810,5.512) (6.807,5.512) (6.806,5.512) (6.804,5.512) (6.802,5.512) (6.800,5.512) (6.799,5.512) (6.796,5.512) (6.794,5.512) (6.793,5.512) (1.967,5.512) (1.965,5.512) (1.956,5.512) (1.955,5.512) (1.953,5.512) (1.951,5.512) (1.944,5.512) (1.943,5.512) (1.941,5.512) (1.939,5.512) (1.932,5.512) (1.931,5.512) (1.929,5.512) (1.928,5.512) (1.921,5.512) (1.919,5.512) (1.917,5.512) (1.916,5.512) (1.909,5.512) (1.908,5.513) (1.905,5.513) (1.904,5.513) (1.897,5.513) (1.896,5.513) (1.893,5.513) (1.892,5.513) (1.885,5.513) (1.884,5.513) (1.882,5.513) (1.881,5.513) (1.874,5.514) (1.872,5.514) (1.870,5.514) (1.869,5.514) (1.862,5.514) (1.861,5.514) (1.858,5.514) (1.857,5.514) (1.850,5.515) (1.849,5.515) (1.847,5.515) (1.846,5.515) (1.839,5.515) (1.838,5.515) (1.835,5.515) (1.834,5.516) (1.828,5.516) (1.826,5.516) (1.824,5.516) (1.823,5.516) (1.816,5.517) (1.815,5.517) (1.813,5.517) (1.812,5.517) (1.805,5.517) (1.804,5.518) (1.802,5.518) (1.800,5.518) (1.794,5.518) (1.793,5.518) (1.790,5.519) (1.789,5.519) (1.783,5.519) (1.782,5.519) (1.779,5.520) (1.778,5.520) (1.772,5.520) (1.771,5.520) (1.769,5.520) (1.767,5.521) (1.761,5.521) (1.760,5.521) (1.758,5.522) (1.757,5.522) (1.750,5.522) (1.749,5.522) (1.747,5.523) (1.746,5.523) (1.740,5.523) (1.739,5.523) (1.737,5.524) (1.736,5.524) (1.729,5.525) (1.728,5.525) (1.726,5.525) (1.725,5.525) (1.719,5.526) (1.718,5.526) (1.716,5.526) (1.715,5.526) (1.709,5.527) (1.708,5.527) (1.706,5.527) (1.705,5.528) (1.699,5.528) (1.698,5.529) (1.696,5.529) (1.695,5.529) (1.689,5.530) (1.688,5.530) (1.686,5.530) (1.685,5.530) (1.679,5.531) (1.679,5.531) (1.677,5.532) (1.676,5.532) (1.670,5.533) (1.669,5.533) (1.667,5.533) (1.666,5.533) (1.661,5.534) (1.660,5.534) (1.658,5.535) (1.657,5.535) (1.652,5.536) (1.651,5.536) (1.649,5.536) (1.648,5.536) (1.643,5.537) (1.642,5.538) (1.640,5.538) (1.639,5.538) (1.634,5.539) (1.633,5.539) (1.631,5.540) (1.630,5.540) (1.625,5.541) (1.625,5.541) (1.623,5.541) (1.622,5.541) (1.617,5.542) (1.616,5.543) (1.615,5.543) (1.614,5.543) (1.609,5.544) (1.608,5.544) (1.606,5.545) (1.606,5.545) (1.601,5.546) (1.600,5.546) (1.599,5.547) (1.598,5.547) (1.593,5.548) (1.593,5.548) (1.591,5.549) (1.590,5.549) (1.586,5.550) (1.585,5.550) (1.584,5.550) (1.583,5.551) (1.579,5.552) (1.578,5.552) (1.576,5.552) (1.576,5.553) (1.572,5.554) (1.571,5.554) (1.570,5.554) (1.569,5.555) (1.565,5.556) (1.564,5.556) (1.563,5.556) (1.562,5.557) (1.558,5.558) (1.558,5.558) (1.556,5.558) (1.556,5.559) (1.552,5.560) (1.551,5.560) (1.550,5.561) (1.550,5.561) (1.546,5.562) (1.545,5.562) (1.544,5.563) (1.544,5.563) (1.540,5.564) (1.540,5.564) (1.539,5.565) (1.538,5.565) (1.535,5.566) (1.534,5.567) (1.533,5.567) (1.533,5.567) (1.529,5.569) (1.529,5.569) (1.528,5.569) (1.527,5.569) (1.524,5.571) (1.524,5.571) (1.523,5.571) (1.523,5.572) (1.520,5.573) (1.519,5.573) (1.518,5.574) (1.518,5.574) (1.515,5.575) (1.515,5.576) (1.514,5.576) (1.514,5.576) (1.511,5.578) (1.511,5.578) (1.510,5.578) (1.509,5.579) (1.507,5.580) (1.507,5.580) (1.506,5.581) (1.506,5.581) (1.504,5.582) (1.503,5.582) (1.502,5.583) (1.502,5.583) (1.500,5.585) (1.500,5.585) (1.499,5.585) (1.499,5.586) (1.497,5.587) (1.497,5.587) (1.496,5.588) (1.496,5.588) (1.494,5.589) (1.494,5.590) (1.494,5.590) (1.493,5.590) (1.492,5.592) (1.492,5.592) (1.491,5.592) (1.491,5.593) (1.490,5.594) (1.489,5.594) (1.489,5.595) (1.489,5.595) (1.488,5.597) (1.487,5.597) (1.487,5.597) (1.487,5.598) (1.486,5.599) (1.486,5.599) (1.486,5.600) (1.485,5.600) (1.485,5.601) (1.484,5.602) (1.484,5.602) (1.484,5.602) (1.484,5.604) (1.483,5.604) (1.483,5.605) (1.483,5.605) (1.483,5.606) (1.483,5.607) (1.483,5.607) (1.482,5.607) (1.482,5.609) (1.482,5.609) (1.482,5.610) (1.482,5.610) (1.482,5.611) (1.482,5.612) (1.482,6.075) (1.482,6.076) (1.482,6.077) (1.482,6.078) (1.482,6.080) (1.482,6.080) (1.482,6.080) (1.483,6.081) (1.483,6.082) (1.483,6.083) (1.483,6.083) (1.483,6.083) (1.484,6.085) (1.484,6.085) (1.484,6.086) (1.484,6.086) (1.485,6.088) (1.485,6.088) (1.486,6.089) (1.486,6.089) (1.487,6.091) (1.487,6.091) (1.487,6.091) (1.487,6.092) (1.489,6.093) (1.489,6.094) (1.489,6.094) (1.489,6.094) (1.491,6.096) (1.491,6.096) (1.492,6.097) (1.492,6.097) (1.493,6.099) (1.494,6.099) (1.494,6.100) (1.494,6.100) (1.496,6.102) (1.497,6.102) (1.497,6.102) (1.497,6.103) (1.499,6.104) (1.500,6.105) (1.500,6.105) (1.501,6.105) (1.503,6.107) (1.503,6.107) (1.504,6.108) (1.504,6.108) (1.507,6.110) (1.507,6.110) (1.508,6.110) (1.508,6.111) (1.511,6.112) (1.511,6.112) (1.512,6.113) (1.513,6.113) (1.515,6.115) (1.516,6.115) (1.517,6.116) (1.517,6.116) (1.520,6.117) (1.521,6.118) (1.522,6.118) (1.522,6.118) (1.525,6.120) (1.526,6.120) (1.527,6.121) (1.527,6.121) (1.531,6.123) (1.531,6.123) (1.532,6.123) (1.533,6.123) (1.536,6.125) (1.537,6.125) (1.538,6.126) (1.538,6.126) (1.542,6.128) (1.543,6.128) (1.544,6.128) (1.545,6.128) (1.549,6.130) (1.549,6.130) (1.550,6.131) (1.551,6.131) (1.555,6.132) (1.556,6.133) (1.557,6.133) (1.558,6.133) (1.562,6.135) (1.563,6.135) (1.564,6.135) (1.564,6.136) (1.569,6.137) (1.570,6.137) (1.571,6.138) (1.572,6.138) (1.576,6.139) (1.577,6.140) (1.579,6.140) (1.579,6.140) (1.584,6.142) (1.585,6.142) (1.586,6.142) (1.587,6.142) (1.592,6.144) (1.593,6.144) (1.594,6.145) (1.595,6.145) (1.600,6.146) (1.601,6.146) (1.603,6.147) (1.603,6.147) (1.609,6.148) (1.609,6.148) (1.611,6.149) (1.612,6.149) (1.617,6.150) (1.618,6.151) (1.620,6.151) (1.621,6.151) (1.626,6.152) (1.627,6.153) (1.629,6.153) (1.630,6.153) (1.636,6.154) (1.636,6.155) (1.638,6.155) (1.639,6.155) (1.645,6.156) (1.646,6.157) (1.648,6.157) (1.648,6.157) (1.655,6.158) (1.656,6.158) (1.657,6.159) (1.658,6.159) (1.665,6.160) (1.665,6.160) (1.667,6.161) (1.668,6.161) (1.675,6.162) (1.676,6.162) (1.677,6.162) (1.678,6.163) (1.685,6.164) (1.686,6.164) (1.688,6.164) (1.689,6.164) (1.696,6.165) (1.696,6.166) (1.698,6.166) (1.699,6.166) (1.706,6.167) (1.707,6.167) (1.709,6.168) (1.710,6.168) (1.717,6.169) (1.718,6.169) (1.720,6.169) (1.721,6.169) (1.728,6.170) (1.729,6.170) (1.731,6.171) (1.732,6.171) (1.740,6.172) (1.741,6.172) (1.743,6.172) (1.744,6.172) (1.751,6.173) (1.752,6.173) (1.754,6.174) (1.755,6.174) (1.763,6.175) (1.764,6.175) (1.766,6.175) (1.767,6.175) (1.774,6.176) (1.775,6.176) (1.778,6.176) (1.779,6.176) (1.786,6.177) (1.787,6.177) (1.790,6.178) (1.791,6.178) (1.798,6.178) (1.800,6.178) (1.802,6.179) (1.803,6.179) (1.811,6.180) (1.812,6.180) (1.814,6.180) (1.815,6.180) (1.823,6.181) (1.824,6.181) (1.826,6.181) (1.828,6.181) (1.836,6.182) (1.837,6.182) (1.839,6.182) (1.840,6.182) (1.848,6.183) (1.849,6.183) (1.852,6.183) (1.853,6.183) (1.861,6.183) (1.862,6.183) (1.864,6.184) (1.865,6.184) (1.874,6.184) (1.875,6.184) (1.877,6.184) (1.878,6.185) (1.887,6.185) (1.888,6.185) (1.890,6.185) (1.891,6.185) (1.900,6.186) (1.901,6.186) (1.903,6.186) (1.904,6.186) (1.913,6.186) (1.914,6.186) (1.916,6.186) (1.917,6.186) (1.926,6.187) (1.927,6.187) (1.929,6.187) (1.930,6.187) (1.939,6.187) (1.940,6.187) (1.942,6.187) (1.944,6.187) (1.949,6.188)};
\draw[orange!85!black,line width=0.8pt] plot coordinates{(4.157,4.949) (4.228,4.949) (4.306,4.949) (4.391,4.949) (4.469,4.949) (4.547,4.949) (4.633,4.949) (4.711,4.949) (4.789,4.949) (4.875,4.949) (4.953,4.949) (5.039,4.949) (5.117,4.949) (5.195,4.949) (5.281,4.949) (5.359,4.949) (5.437,4.949) (5.522,4.949) (5.600,4.949) (5.686,4.949) (5.764,4.949) (5.842,4.949) (5.928,4.949) (6.005,4.949)};
\draw[orange!85!black,line width=0.8pt] plot coordinates{(6.184,4.946) (6.224,4.944) (6.287,4.941) (6.341,4.934) (6.388,4.929) (6.435,4.921) (6.474,4.913) (6.513,4.905) (6.544,4.896) (6.575,4.884) (6.599,4.873) (6.614,4.860) (6.622,4.846) (6.630,4.831) (6.622,4.815) (6.607,4.802) (6.583,4.791) (6.552,4.780) (6.521,4.770) (6.490,4.760) (6.451,4.752) (6.404,4.746) (6.357,4.739) (6.302,4.733) (6.248,4.728) (6.178,4.725) (6.107,4.723) (6.029,4.723) (5.951,4.723) (5.866,4.723) (5.788,4.723) (5.710,4.723) (5.624,4.723) (5.546,4.723) (5.468,4.723) (5.382,4.723) (5.304,4.723) (5.218,4.723) (5.140,4.723) (5.062,4.723) (4.976,4.723) (4.898,4.723) (4.820,4.723) (4.735,4.723) (4.657,4.723) (4.571,4.723) (4.493,4.723) (4.415,4.723) (4.329,4.723) (4.251,4.723) (4.165,4.723) (4.087,4.723) (4.017,4.723) (4.009,4.725) (3.939,4.726) (3.877,4.730) (3.822,4.734) (3.767,4.741) (3.721,4.747) (3.682,4.755) (3.643,4.763) (3.604,4.773) (3.580,4.783) (3.549,4.794) (3.533,4.805) (3.518,4.820) (3.510,4.834) (3.518,4.849) (3.526,4.862) (3.549,4.875) (3.572,4.886) (3.596,4.897) (3.627,4.907) (3.666,4.915) (3.713,4.923) (3.752,4.929) (3.806,4.936) (3.861,4.941) (3.923,4.946) (3.977,4.947)};
\draw[violet,line width=0.8pt] plot coordinates{(4.156,3.829) (4.212,3.828) (4.352,3.813) (4.469,3.793) (4.555,3.765) (4.594,3.731) (4.602,3.688) (4.602,3.644) (4.602,3.601) (4.657,3.568) (4.867,3.567) (5.086,3.567) (5.304,3.567) (5.522,3.567) (5.741,3.567) (5.959,3.567) (6.178,3.567) (6.396,3.567) (6.614,3.567) (6.833,3.567) (7.051,3.567) (7.270,3.567) (7.488,3.567) (7.566,3.594) (7.566,3.638) (7.566,3.681) (7.566,3.725) (7.605,3.762) (7.683,3.789) (7.792,3.812) (7.933,3.826) (8.034,3.830)};
\draw[violet,line width=0.8pt] plot coordinates{(8.213,3.833) (8.338,3.833) (8.557,3.833) (8.775,3.833) (8.993,3.833) (9.212,3.833) (9.430,3.833) (9.649,3.833) (9.867,3.833) (10.061,3.833)};
\draw[violet,line width=0.8pt] plot coordinates{(10.240,3.829) (10.280,3.828) (10.436,3.815) (10.546,3.794) (10.631,3.767) (10.678,3.733) (10.670,3.693) (10.608,3.662) (10.507,3.638) (10.382,3.620) (10.218,3.609) (10.007,3.607) (9.789,3.607) (9.571,3.607) (9.352,3.607) (9.134,3.607) (8.915,3.607) (8.705,3.606) (8.658,3.570) (8.658,3.527) (8.658,3.483) (8.650,3.441) (8.603,3.407) (8.525,3.380) (8.408,3.359) (8.260,3.346) (8.065,3.341) (7.847,3.341) (7.628,3.341) (7.410,3.341) (7.192,3.341) (6.973,3.341) (6.755,3.341) (6.536,3.341) (6.318,3.341) (6.100,3.341) (5.881,3.341) (5.655,3.341) (5.437,3.341) (5.218,3.341) (5.000,3.341) (4.781,3.341) (4.563,3.341) (4.345,3.341) (4.126,3.341) (4.033,3.341) (3.853,3.349) (3.721,3.365) (3.611,3.388) (3.541,3.417) (3.510,3.454) (3.510,3.498) (3.510,3.541) (3.510,3.585) (3.510,3.628) (3.510,3.672) (3.510,3.715) (3.533,3.754) (3.604,3.783) (3.713,3.807) (3.845,3.823) (3.978,3.829)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(2.128,2.797) (2.340,2.797) (2.590,2.797) (2.824,2.797) (3.073,2.797) (3.307,2.797) (3.549,2.797) (3.799,2.797) (3.977,2.797)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(4.157,2.797) (4.274,2.797) (4.516,2.797) (4.758,2.797) (5.000,2.797) (5.242,2.797) (5.483,2.797) (5.725,2.797) (5.967,2.797) (6.005,2.797)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(6.185,2.797) (6.209,2.797) (6.451,2.797) (6.692,2.797) (6.934,2.797) (7.176,2.797) (7.418,2.797) (7.660,2.797) (7.901,2.797) (8.033,2.797)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(8.213,2.797) (8.385,2.797) (8.627,2.797) (8.869,2.797) (9.110,2.797) (9.352,2.797) (9.594,2.797) (9.836,2.797) (10.061,2.797)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(10.240,2.793) (10.327,2.790) (10.507,2.766) (10.631,2.732) (10.686,2.682) (10.686,2.623) (10.686,2.563) (10.686,2.503) (10.686,2.444) (10.663,2.387) (10.561,2.347) (10.405,2.320) (10.171,2.305) (9.929,2.315) (9.750,2.339) (9.633,2.376) (9.594,2.428) (9.594,2.487) (9.594,2.547) (9.415,2.571) (9.118,2.571) (8.814,2.571) (8.518,2.571) (8.221,2.571) (8.213,2.571)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(8.033,2.571) (7.917,2.571) (7.621,2.571) (7.316,2.571) (7.020,2.571) (6.724,2.571) (6.630,2.531) (6.630,2.471) (6.630,2.412) (6.560,2.363) (6.427,2.331) (6.232,2.310) (5.975,2.308) (5.764,2.326) (5.624,2.358) (5.546,2.402) (5.538,2.462) (5.538,2.521) (5.491,2.570) (5.195,2.571) (4.898,2.571) (4.594,2.571) (4.298,2.571) (4.157,2.571)};
\draw[green!55!black,line width=0.8pt] plot coordinates{(3.977,2.571) (3.697,2.571) (3.401,2.571) (3.097,2.571) (2.800,2.571) (2.574,2.555) (2.574,2.497) (2.574,2.437) (2.543,2.383) (2.441,2.344) (2.278,2.318) (2.036,2.305) (1.973,2.307) (1.755,2.321) (1.599,2.349) (1.498,2.391) (1.482,2.447) (1.482,2.507) (1.482,2.566) (1.482,2.626) (1.482,2.686) (1.537,2.734) (1.669,2.768) (1.856,2.790) (1.949,2.793)};
\draw[blue!70!black,line width=0.8pt] plot coordinates{(3.977,1.331) (3.713,1.331) (3.448,1.331) (3.182,1.331) (2.917,1.331) (2.652,1.331) (2.574,1.292) (2.574,1.239) (2.574,1.186) (2.543,1.139) (2.441,1.105) (2.301,1.081) (2.106,1.067) (1.872,1.070) (1.700,1.089) (1.568,1.117) (1.498,1.155) (1.482,1.207) (1.482,1.260) (1.482,1.313) (1.482,1.367) (1.482,1.420) (1.498,1.470) (1.576,1.507) (1.708,1.534) (1.888,1.552) (1.949,1.553)};
\draw[blue!70!black,line width=0.8pt] plot coordinates{(2.128,1.557) (2.129,1.557) (2.395,1.557) (2.660,1.557) (2.933,1.557) (3.198,1.557) (3.463,1.557) (3.728,1.557) (3.977,1.557)};
\draw[blue!70!black,line width=0.8pt] plot coordinates{(4.157,1.557) (4.267,1.557) (4.532,1.557) (4.797,1.557) (5.062,1.557) (5.281,1.547) (5.444,1.526) (5.554,1.496) (5.608,1.452) (5.616,1.400) (5.616,1.347) (5.616,1.294) (5.616,1.241) (5.616,1.188) (5.616,1.133) (5.616,1.080) (5.632,1.031) (5.866,1.025) (6.139,1.025) (6.404,1.025) (6.669,1.025) (6.942,1.025) (7.207,1.025) (7.472,1.025) (7.566,1.059) (7.566,1.112) (7.566,1.165) (7.597,1.213) (7.691,1.249) (7.823,1.273) (8.018,1.289) (8.033,1.289)};
\draw[blue!70!black,line width=0.8pt] plot coordinates{(8.212,1.287) (8.252,1.286) (8.432,1.270) (8.564,1.241) (8.642,1.204) (8.658,1.154) (8.658,1.101) (8.658,1.047) (8.658,0.994) (8.658,0.941) (8.642,0.891) (8.572,0.852) (8.447,0.823) (8.276,0.804) (8.042,0.799) (7.769,0.799) (7.504,0.799) (7.238,0.799) (6.973,0.799) (6.700,0.799) (6.435,0.799) (6.170,0.799) (5.905,0.799) (5.632,0.799) (5.366,0.799) (5.101,0.799) (5.054,0.799) (4.844,0.810) (4.688,0.833) (4.579,0.864) (4.524,0.907) (4.524,0.959) (4.524,1.012) (4.524,1.065) (4.524,1.118) (4.524,1.172) (4.524,1.226) (4.524,1.280) (4.493,1.326) (4.251,1.331) (4.157,1.331)};
\node[teal!80!black,left] at (1.432,6.076) {$d_1$};
\node[teal!80!black,right] at (6.992,6.076) {$-1$};
\node[orange!85!black,left] at (3.460,4.836) {$u$};
\node[orange!85!black,right] at (6.680,4.836) {$-1$};
\node[violet,left] at (3.460,3.720) {$v$};
\node[violet,right] at (10.728,3.720) {$-1$};
\node[green!55!black,left] at (1.432,2.418) {$w$};
\node[green!55!black,right] at (10.736,2.418) {$-1$};
\node[blue!70!black,left] at (1.432,1.178) {$z$};
\node[blue!70!black,right] at (8.708,1.178) {$-1$};
\draw[black,line width=0.8pt] (2.028,0.434) -- (2.028,0.968);
\draw[black,line width=0.8pt] (2.028,1.168) -- (2.028,2.205);
\draw[black,line width=0.8pt] (2.028,2.405) -- (2.028,5.412);
\draw[black,line width=0.8pt] (2.028,5.612) -- (2.028,7.254);
\fill (2.028,6.904) circle (2.2pt);
\node[above] at (2.028,7.316) {$\delta_{1}$};
\draw[black,line width=0.8pt] (4.056,0.434) -- (4.056,3.241);
\draw[black,line width=0.8pt] (4.056,3.441) -- (4.056,4.623);
\draw[black,line width=0.8pt] (4.056,4.823) -- (4.056,5.412);
\draw[black,line width=0.8pt] (4.056,5.612) -- (4.056,5.637);
\draw[black,line width=0.8pt] (4.056,5.837) -- (4.056,5.863);
\draw[black,line width=0.8pt] (4.056,6.063) -- (4.056,7.254);
\fill (4.056,6.904) circle (2.2pt);
\node[above] at (4.056,7.316) {$\delta_{2}$};
\draw[black,line width=0.8pt] (6.084,0.434) -- (6.084,0.699);
\draw[black,line width=0.8pt] (6.084,0.899) -- (6.084,0.925);
\draw[black,line width=0.8pt] (6.084,1.125) -- (6.084,2.209);
\draw[black,line width=0.8pt] (6.084,2.409) -- (6.084,3.241);
\draw[black,line width=0.8pt] (6.084,3.441) -- (6.084,3.467);
\draw[black,line width=0.8pt] (6.084,3.667) -- (6.084,4.623);
\draw[black,line width=0.8pt] (6.084,4.823) -- (6.084,5.412);
\draw[black,line width=0.8pt] (6.084,5.612) -- (6.084,5.637);
\draw[black,line width=0.8pt] (6.084,5.837) -- (6.084,7.254);
\fill (6.084,6.904) circle (2.2pt);
\node[above] at (6.084,7.316) {$\delta_{3}$};
\draw[black,line width=0.8pt] (8.112,0.434) -- (8.112,0.701);
\draw[black,line width=0.8pt] (8.112,0.901) -- (8.112,3.243);
\draw[black,line width=0.8pt] (8.112,3.443) -- (8.112,7.254);
\fill (8.112,6.904) circle (2.2pt);
\node[above] at (8.112,7.316) {$\delta_{4}$};
\draw[black,line width=0.8pt] (10.140,0.434) -- (10.140,2.206);
\draw[black,line width=0.8pt] (10.140,2.406) -- (10.140,3.508);
\draw[black,line width=0.8pt] (10.140,3.708) -- (10.140,7.254);
\fill (10.140,6.904) circle (2.2pt);
\node[above] at (10.140,7.316) {$\delta_{5}$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8, line cap=round, line join=round]
\def\cc{2.3}
% 2--handle of DT^*K: stadium curve y=\pm0.6, x in [-4.2,4.2]
\draw[green!55!black,line width=0.9pt]
  (-4.2,-0.6) -- (4.2,-0.6) arc[start angle=-90,end angle=90,radius=0.6]
  -- (-4.2,0.6) arc[start angle=90,end angle=270,radius=0.6];
% dotted circles
\draw[black,line width=0.9pt] (\cc,0) ellipse[x radius=0.75,y radius=1.5];
\draw[black,line width=0.9pt] (-\cc,0) ellipse[x radius=0.75,y radius=1.5];
\fill ({\cc+0.75*cos(-60)},{1.5*sin(-60)}) circle (2.6pt);
\fill ({-\cc+0.75*cos(-60)},{1.5*sin(-60)}) circle (2.6pt);
% the extra 2--handle, framing -1: stadium y=1.05 .. 2.0
\draw[red!75!black,line width=0.9pt]
  (-4.4,1.05) -- (4.4,1.05) arc[start angle=-90,end angle=90,radius=0.475]
  -- (-4.4,2.0) arc[start angle=90,end angle=270,radius=0.475];
% over-strands of the green 2--handle
\foreach \x/\y in {-2.987/-0.6, -1.613/0.6, 1.613/-0.6, 2.987/0.6}{
  \draw[white,line width=4.5pt,line cap=butt] (\x-0.28,\y) -- (\x+0.28,\y);
  \draw[green!55!black,line width=0.9pt] (\x-0.3,\y) -- (\x+0.3,\y);}
% over-strands of the dotted circles
\foreach \cx/\t in {-2.3/156.42, -2.3/-23.58, 2.3/156.42, 2.3/-23.58, -2.3/135.57, 2.3/44.43}{
  \draw[white,line width=4.5pt,line cap=butt,domain=\t-11:\t+11,samples=12]
    plot ({\cx+0.75*cos(\x)},{1.5*sin(\x)});
  \draw[black,line width=0.9pt,domain=\t-12:\t+12,samples=12]
    plot ({\cx+0.75*cos(\x)},{1.5*sin(\x)});}
% over-strands of the red 2--handle
\foreach \x in {-1.764, 1.764}{
  \draw[white,line width=4.5pt,line cap=butt] (\x-0.28,1.05) -- (\x+0.28,1.05);
  \draw[red!75!black,line width=0.9pt] (\x-0.3,1.05) -- (\x+0.3,1.05);}
\node[green!55!black] at (4.3,-1.05) {$-4$};
\node[red!75!black] at (0,2.4) {$-1$};
\end{tikzpicture}
